Magnetic Monopoles in the Einstein-Yang-Mills-Higgs System

We study the Yang-Mills-Higgs system within the framework of general relativity. In the static situation, using Bogomol'nyi type analysis, we derive a positive-definite energy functional which has a lower bound. Specializing to the gauge group $SU(2)$ and the t'Hooft-Polyakov ansatz for the gauge and Higgs fields, we seek static, spherically symmetric solutions to the coupled system of equations in both the isotropic and standard coordinate systems. In both cases, in the spontaneously broken symmetry situation, we find great simplications reducing the solutions of the coupled system to the solution of a single non-linear differential equation, different one in each case, but well-known in other contexts of physics. We find abelian and non-abelian monopole solutions with gravitational fields playing the role of Higgs fields in providing attraction that balances the repulsion due to the gauge fields. Numerical solutions indicate the possibility of blackhole horizons inside the monopoles enclosing the singularity at the origin. Such non-abelian monopoles are then the analogs of Reissner-Nordstr\"om blackholes with magnetic charge.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%POSTSCRIPT.FILE

%%%%%%%%%%figures


%!PS-Adobe-2.0
%%Creator: dvips by Radical Eye Software
%%Title: figs.dvi
%%Pages: 5 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginDocument: texc.pro
/TeXDict 200 dict def TeXDict begin /bdf{bind def}def /@rigin{72 Resolution
div dup neg scale translate}bdf /@letter{Resolution dup -10 mul @rigin}bdf
/@landscape{[0 1 -1 0 0 0]concat Resolution dup @rigin}bdf /@a4{Resolution dup
-10.6929133858 mul @rigin}bdf /@legal{Resolution dup -13 mul @rigin}bdf
/@manualfeed{statusdict /manualfeed true put}bdf /@copies{/#copies exch def}
bdf /@FontMatrix[1 0 0 -1 0 0]def /@FontBBox[0 0 0 0]def /dmystr(ZZf@@@)def
/newname{dmystr cvn}bdf /df{/fontname exch def dmystr 2 fontname cvx(@@@@)cvs
putinterval newname 7 dict def newname load begin /FontType 3 def /FontMatrix
@FontMatrix def /FontBBox @FontBBox def /BitMaps 256 array def /BuildChar{
CharBuilder}def /Encoding IdentityEncoding def end fontname{/foo setfont}2
array copy cvx def fontname load 0 dmystr 6 string copy cvn cvx put}bdf /dfe{
newname dup load definefont setfont}bdf /ch-image{ch-data 0 get}bdf /ch-width{
ch-data 1 get}bdf /ch-height{ch-data 2 get}bdf /ch-xoff{ch-data 3 get}bdf
/ch-yoff{ch-data 4 get}bdf /ch-dx{ch-data 5 get}bdf /CharBuilder{save 3 1 roll
exch /BitMaps get exch get /ch-data exch def ch-data null ne{ch-dx 0 ch-xoff
ch-yoff neg ch-xoff ch-width add ch-height ch-yoff sub setcachedevice ch-width
ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-height ch-yoff sub .1 add]/id
ch-image def /rw ch-width 7 add 8 idiv string def /rc 0 def /gp 0 def /cp 0
def{rc 0 ne{rc 1 sub /rc exch def rw}{G}ifelse}imagemask}if restore}bdf /G{{
id gp get /gp gp 1 add def dup 18 mod exch 18 idiv pl exch get exec}loop}bdf
/adv{cp add /cp exch def}bdf /chg{rw cp id gp 4 index getinterval putinterval
dup gp add /gp exch def adv}bdf /nd{/cp 0 def rw exit}bdf /lsh{rw cp 2 copy
get dup 0 eq{pop 1}{dup 255 eq{pop 254}{dup dup add 255 and exch 1 and or}
ifelse}ifelse put 1 adv}bdf /rsh{rw cp 2 copy get dup 0 eq{pop 128}{dup 255 eq
{pop 127}{dup 2 idiv exch 128 and or}ifelse}ifelse put 1 adv}bdf /clr{rw cp 2
index string putinterval adv}bdf /set{rw cp fillstr 0 4 index getinterval
putinterval adv}bdf /fillstr 18 string 0 1 17{2 copy 255 put pop}for def /pl[{
adv 1 chg}bind{adv 1 chg nd}bind{1 add chg}bind{1 add chg nd}bind{adv lsh}
bind{adv lsh nd}bind{adv rsh}bind{adv rsh nd}bind{1 add adv}bind{/rc exch def
nd}bind{1 add set}bind{1 add clr}bind{adv 2 chg}bind{adv 2 chg nd}bind{pop nd}
bind]def /dc{/ch-code exch def /ch-data exch def newname load /BitMaps get
ch-code ch-data put}bdf /bop{gsave /SaveImage save def 0 0 moveto}bdf /eop{
clear SaveImage restore showpage grestore}bdf /@start{/Resolution exch def
/IdentityEncoding 256 array def 0 1 255{IdentityEncoding exch 1 string dup 0 3
index put cvn put}for}bdf /p{show}bdf /RuleMatrix[1 0 0 -1 -.1 -.1]def
/BlackDots 8 string def /v{gsave currentpoint translate false RuleMatrix{
BlackDots}imagemask grestore}bdf /a{moveto}bdf /delta 0 def /tail{dup /delta
exch def 0 rmoveto}bdf /b{exch show tail}bdf /c{show delta 4 sub tail}bdf /d{
show delta 3 sub tail}bdf /e{show delta 2 sub tail}bdf /f{show delta 1 sub
tail}bdf /g{show delta 0 rmoveto}bdf /h{show delta 1 add tail}bdf /i{show
delta 2 add tail}bdf /j{show delta 3 add tail}bdf /k{show delta 4 add tail}
bdf /l{show -4 0 rmoveto}bdf /m{show -3 0 rmoveto}bdf /n{show -2 0 rmoveto}
bdf /o{show -1 0 rmoveto}bdf /q{show 1 0 rmoveto}bdf /r{show 2 0 rmoveto}bdf
/s{show 3 0 rmoveto}bdf /t{show 4 0 rmoveto}bdf /w{0 rmoveto}bdf /x{0 exch
rmoveto}bdf /y{3 2 roll show moveto}bdf /bos{/section save def}bdf /eos{clear
section restore}bdf end
%%EndDocument
%%BeginDocument: special.pro
TeXDict begin /SDict 200 dict def SDict begin /@SpecialDefaults{/hs 612 def
/vs 792 def /ho 0 def /vo 0 def /hsc 1 def /vsc 1 def /ang 0 def /CLIP false
def /BBcalc false def}bdf /@scaleunit 100 def /@hscale{@scaleunit div /hsc
exch def}bdf /@vscale{@scaleunit div /vsc exch def}bdf /@hsize{/hs exch def
/CLIP true def}bdf /@vsize{/vs exch def /CLIP true def}bdf /@hoffset{/ho exch
def}bdf /@voffset{/vo exch def}bdf /@angle{/ang exch def}bdf /@rwi{10 div /rwi
exch def}bdf /@llx{/llx exch def}bdf /@lly{/lly exch def}bdf /@urx{/urx exch
def}bdf /@ury{/ury exch def /BBcalc true def}bdf end /@MacSetUp{userdict /md
known{userdict /md get type /dicttype eq{md begin /letter{}def /note{}def
/legal{}def /od{txpose 1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark{transform{itransform moveto}}{transform{itransform
lineto}}{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform{
itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}{{
closepath}}pathforall newpath counttomark array astore /gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if}def /txpose{pxs pys
scale ppr aload pop por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if xflip yflip
not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1 get neg sub
neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg translate}
if}{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{
translate pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2
get ppr 0 get neg sub neg translate}if xflip yflip not and{translate pop pop
90 rotate ppr 3 get ppr 1 get neg sub neg 0 translate}if yflip xflip not and{
translate pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 exch translate}
if}ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2
copy translate .96 dup scale neg exch neg exch translate}if}def /cp{pop pop
showpage pm restore}def end}if}if}def /psf$TeXscale{65536 div}def /startTexFig
{/psf$SavedState save def userdict maxlength dict begin Resolution 72 div dup
neg scale currentpoint translate /psf$ury exch psf$TeXscale def /psf$urx exch
psf$TeXscale def /psf$lly exch psf$TeXscale def /psf$llx exch psf$TeXscale def
/psf$y exch psf$TeXscale def /psf$x exch psf$TeXscale def currentpoint /psf$cy
exch def /psf$cx exch def /psf$sx psf$x psf$urx psf$llx sub div def /psf$sy
psf$y psf$ury psf$lly sub div def psf$sx psf$sy scale psf$cx psf$sx div
psf$llx sub psf$cy psf$sy div psf$ury sub translate /showpage{}def /erasepage{
}def /copypage{}def @MacSetUp}def /doclip{psf$llx psf$lly psf$urx psf$ury
currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll exch lineto
exch lineto exch lineto closepath clip newpath moveto}def /endTexFig{end
psf$SavedState restore}def /@beginspecial{SDict begin /SpecialSave save def
gsave Resolution 72 div dup neg scale currentpoint translate @SpecialDefaults}
bdf /@setspecial{CLIP{newpath 0 0 moveto hs 0 rlineto 0 vs rlineto hs neg 0
rlineto closepath clip}{initclip}ifelse ho vo translate hsc vsc scale ang
rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg translate}if
/showpage{}def newpath}bdf /@endspecial{grestore clear SpecialSave restore end
}bdf /@defspecial{SDict begin}bdf /@fedspecial{end}bdf /li{lineto}bdf /rl{
rlineto}bdf /rc{rcurveto}bdf /np{/SaveX currentpoint /SaveY exch def def
newpath}bdf /st{stroke SaveX SaveY moveto}bdf /fil{fill SaveX SaveY moveto}
bdf /ellipse{/endangle exch def /startangle exch def /yrad exch def /xrad exch
def /savematrix matrix currentmatrix def translate xrad yrad scale 0 0 1
startangle endangle arc savematrix setmatrix}bdf end
%%EndDocument
TeXDict begin 300 @start /fa df[<123C127E12FFA4127E123C>8 8 4 0 16]46 dc[<1318
1378EA03F812FFA212FD1201B3A5387FFFE0A3>19 32 4 0 28]49 dc[<EA07FC381FFF804813
C0387E3FE038FF1FF0130FEB07F8A21303127EEA3C07120014F0130F14E0EB1FC01480EB3F0013
7E13F8485AEBE038EA03C0EA0780EA0F00001C1378383FFFF05AB5FCA4>21 32 3 0 28]50 dc[
<EA01FE3807FFC04813E0381F0FF0383F87F8A213C3A21383EA1F87380E07F01200EB0FE0EB1F
C03801FF00A238000FE0EB03F814FC130114FE127E12FFA4EB03FC12FE387E07F8383FFFF06C13
C000031300>23 32 2 0 28]51 dc[<14E0130113031307130FA2131F133F137713E7A2EA01C7
EA0387EA0707120EA2121C1238127012E0B512FEA3380007E0A6EBFFFEA3>23 32 2 0 28]52
dc[<00301360383E03E0EA3FFF14C0148014005B13F80038C7FCA4EA39FE383FFF80EB0FC0383C
07E0383803F0120014F8A3127C12FEA314F01307007C13E0EA7E1F383FFFC06C1300EA07F8>21
32 3 0 28]53 dc[<B612F8A33807F003140015781538153CA2EC381CA4EC780014F813FFA313
F014781438A491C7FCA7B512E0A3>30 34 2 0 35]70 dc[<3803FE3F000FB51280381F8FF338
3F07EF387E03FFECF20014F0A56C485A381F8FC0EBFF80D83BFEC7FC0038C8FCA2123C383FFFE0
14FC6C7F805A397C007F8048131F140FA36C131F007EEB3F00383F80FE380FFFF8000113C0>25
33 1 11 28]103 dc[<121FEA3F80127FA4123FEA1F00C7FCA6EAFF80A3121FB0EAFFF0A3>12
36 1 0 15]105 dc dfe /fb df[<13C01201120712FF12FB1203B3A8B5FCA2>16 33 4 0 24]
49 dc[<EA07F8EA0FFEEA3C3F38701F80EB0FC0EAE00700F813E0EAFC03A412301200EB07C0A2
130F1480EB1F00133E133C5B5B485A485A380780601300120E4813E04813C0EA7FFFB5FCA3>19
33 2 0 24]50 dc[<EA03F8EA0FFEEA1E1F38380F80387807C0127C127EA2127C12381200EB0F
80A2EB1F00133EEA03F8A2EA001E7FEB078014C0EB03E0A2123012FCA438F807C0126038780F80
383E1F00EA1FFEEA03F8>19 34 2 1 24]51 dc[<1307A25B5BA25BA2136F13EF13CFEA018FA2
EA030F12071206120C121C121812381230126012E0B512F8A238000F00A73801FFF8A2>21 33 1
0 24]52 dc[<38180180EA1E07EA1FFF140013FC13F00018C7FCA6EA19F8EA1FFE131F381E0F80
EA1C07001813C0EA000314E0A412F8A414C0EAE0070070138038780F00EA3E3FEA1FFCEA07F0>
19 34 2 1 24]53 dc[<B612FEA2C9FCA8B612FEA2>31 12 3 -6 38]61 dc dfe /fc df[<EB
0F9EEB3FDEEBF8FE3801E07E3803C07C143C3807807C120FEB0078A214F85A001E13F0A21301A2
380E03E0EA0F07139FEA07FF3801F3C0EA00031307A21480EA780F1400EAF81F137EEAFFF8EA3F
E0>23 31 0 10 23]103 dc[<380F87C0381FCFE03839FC703831F8F0EA61F113E112E1000313
E0EBC000A312075BA3120F90C7FCA35A120E>20 21 0 0 22]114 dc[<3807C038381FE07CEA3C
F012380070133C0061131CEAE1E000011318120313C014380007133013801470146014E0EB81C0
148013C73803FF00EA00FC>22 21 0 0 24]118 dc[<3807E1F0380FF3F8381C7F1C38383E3C38
703C7C1260EAE07C00001378EB7800A213F85BA20078130C0079131C00F91318EBE03838F3F070
00E713E0387F7FC0383C1F80>22 21 2 0 28]120 dc dfe end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
 TeXDict begin @letter
%%EndSetup
%%Page: 1 1
 bop 265 2228 a @beginspecial 72 @llx 72 @lly 540 @urx 720 @ury 3401 @rwi
@setspecial
%%BeginDocument: fig1.ps
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 845 255 M 845 845 L
845 1435 L
845 2025 L
845 2260 L
845 2261 L
845 2261 M 845 1446 M 846 1446 L
847 1446 L
849 1445 L
850 1444 L
852 1443 L
853 1441 L
855 1439 L
856 1437 L
858 1435 L
859 1432 L
860 1429 L
861 1426 L
861 1423 L
862 1420 L
862 1416 L
862 1413 L
861 1410 L
860 1407 L
858 1404 L
856 1402 L
854 1400 L
851 1398 L
848 1397 L
845 1397 L
841 1397 L
836 1398 L
832 1400 L
827 1403 L
822 1407 L
817 1412 L
812 1418 L
807 1425 L
802 1433 L
798 1442 L
794 1452 L
791 1462 L
789 1474 L
788 1486 L
788 1498 L
790 1511 L
793 1523 L
797 1535 L
803 1545 L
811 1554 L
820 1561 L
831 1566 L
844 1568 L
858 1566 L
873 1561 L
888 1553 L
905 1540 L
921 1524 L
938 1505 L
954 1483 L
969 1458 L
984 1431 L
996 1403 L
1007 1374 L
1017 1345 L
1024 1316 L
1029 1288 L
1031 1261 L
1031 1235 L
1028 1211 L
1023 1189 L
1015 1170 L
1004 1152 L
990 1136 L
974 1123 L
954 1112 L
931 1103 L
905 1097 L
875 1093 L
843 1092 L
806 1094 L
767 1098 L
724 1107 L
677 1120 L
627 1139 L
575 1164 L
519 1198 L
463 1243 L
405 1303 L
349 1381 L
296 1485 L
255 1610 L
255 1610 M 845 1405 M 842 1405 L
838 1406 L
835 1408 L
831 1410 L
827 1413 L
823 1417 L
819 1422 L
815 1427 L
812 1433 L
809 1440 L
806 1448 L
803 1456 L
802 1465 L
801 1474 L
801 1483 L
802 1493 L
804 1502 L
807 1511 L
812 1519 L
818 1526 L
825 1531 L
833 1535 L
842 1537 L
853 1536 L
864 1533 L
876 1527 L
889 1518 L
902 1507 L
914 1493 L
927 1476 L
939 1457 L
950 1437 L
961 1415 L
970 1392 L
977 1369 L
983 1345 L
987 1322 L
989 1299 L
989 1278 L
986 1257 L
982 1238 L
974 1221 L
965 1205 L
952 1191 L
938 1180 L
920 1170 L
900 1163 L
877 1159 L
851 1156 L
822 1157 L
791 1161 L
757 1169 L
720 1181 L
681 1198 L
640 1220 L
598 1250 L
554 1289 L
511 1338 L
469 1401 L
430 1481 L
396 1582 L
371 1707 L
357 1860 L
360 2042 L
383 2251 L
385 2261 L
385 2261 M 1199 1494 M 1219 1455 L
1238 1416 L
1256 1379 L
1274 1342 L
1290 1306 L
1305 1272 L
1320 1240 L
1333 1209 L
1346 1179 L
1358 1152 L
1369 1126 L
1380 1102 L
1389 1079 L
1399 1058 L
1407 1039 L
1415 1021 L
1423 1005 L
1430 990 L
1437 976 L
1444 963 L
1450 952 L
1456 941 L
1462 932 L
1467 923 L
1473 915 L
1478 908 L
1483 902 L
1489 896 L
1494 890 L
1499 886 L
1504 881 L
1510 877 L
1515 874 L
1521 871 L
1527 868 L
1532 865 L
1538 863 L
1545 861 L
1551 859 L
1558 858 L
1565 856 L
1572 855 L
1579 854 L
1587 853 L
1595 852 L
1604 851 L
1613 850 L
1622 849 L
1632 849 L
1643 848 L
1653 848 L
1665 847 L
1677 847 L
1689 847 L
1702 846 L
1716 846 L
1731 846 L
1746 846 L
1762 846 L
1779 845 L
1796 845 L
1815 845 L
1835 845 L
1855 845 L
1877 845 L
1899 845 L
1923 845 L
1948 845 L
1975 845 L
2002 845 L
2031 845 L
2062 845 L
2094 845 L
2128 845 L
2164 845 L
2201 845 L
2240 845 L
2261 845 L
2261 845 M 904 851 M 954 851 L
999 851 L
1040 851 L
1077 852 L
1110 853 L
1140 853 L
1167 854 L
1192 855 L
1214 857 L
1234 859 L
1251 861 L
1267 863 L
1281 866 L
1294 869 L
1304 873 L
1314 878 L
1322 884 L
1329 891 L
1334 899 L
1338 909 L
1340 921 L
1341 935 L
1341 951 L
1339 971 L
1335 994 L
1329 1021 L
1321 1052 L
1310 1088 L
1297 1128 L
1281 1175 L
1262 1226 L
1239 1282 L
1213 1343 L
1184 1406 L
1151 1471 L
1115 1536 L
1077 1597 L
1037 1653 L
995 1702 L
954 1740 L
913 1767 L
874 1783 L
838 1786 L
805 1778 L
777 1761 L
753 1737 L
735 1707 L
721 1673 L
712 1638 L
707 1602 L
706 1567 L
708 1534 L
713 1504 L
720 1475 L
729 1450 L
740 1428 L
751 1409 L
764 1392 L
776 1379 L
788 1368 L
801 1359 L
812 1352 L
824 1348 L
834 1345 L
844 1344 L
CS M
852 1344 L
860 1346 L
867 1350 L
873 1354 L
877 1359 L
881 1365 L
884 1372 L
886 1379 L
887 1387 L
887 1395 L
886 1403 L
885 1410 L
883 1418 L
881 1425 L
878 1432 L
875 1439 L
871 1444 L
867 1449 L
864 1454 L
860 1457 L
856 1460 L
852 1462 L
849 1463 L
846 1464 L
843 1464 L
840 1463 L
838 1462 L
836 1460 L
835 1458 L
834 1456 L
833 1454 L
832 1451 L
832 1449 L
832 1446 L
832 1446 M 1435 1435 M 1449 1406 L
1463 1377 L
1477 1350 L
1491 1323 L
1504 1297 L
1517 1272 L
1529 1249 L
1542 1226 L
1554 1204 L
1566 1182 L
1577 1162 L
1589 1143 L
1600 1125 L
1611 1107 L
1622 1090 L
1633 1075 L
1643 1060 L
1654 1046 L
1664 1032 L
1675 1020 L
1685 1008 L
1695 996 L
1706 986 L
1716 976 L
1726 966 L
1737 958 L
1747 949 L
1758 942 L
1768 934 L
1779 927 L
1789 921 L
1800 915 L
1811 910 L
1822 905 L
1834 900 L
1845 895 L
1857 891 L
1869 887 L
1881 884 L
1893 881 L
1905 877 L
1918 875 L
1931 872 L
1944 870 L
1958 867 L
1971 865 L
1986 863 L
2000 862 L
2015 860 L
2030 859 L
2045 857 L
2061 856 L
2077 855 L
2093 854 L
2110 853 L
2128 852 L
2145 851 L
2164 851 L
2182 850 L
2201 849 L
2221 849 L
2241 848 L
2261 848 L
2261 848 M 1671 255 M 1670 255 M 1662 294 L
1654 331 L
1647 365 L
1641 396 L
1635 426 L
1630 453 L
1625 478 L
1621 501 L
1618 523 L
1614 543 L
1612 562 L
1609 580 L
1607 597 L
1605 612 L
1604 627 L
1603 640 L
1602 653 L
1602 665 L
1601 676 L
1602 687 L
1602 696 L
1603 706 L
1603 714 L
1604 722 L
1606 730 L
1607 737 L
1609 744 L
1611 750 L
1613 756 L
1615 762 L
1618 767 L
1621 772 L
1624 777 L
1627 781 L
1630 785 L
1634 789 L
1637 793 L
1641 796 L
1645 799 L
1649 802 L
1654 805 L
1658 808 L
1663 810 L
1668 812 L
1673 815 L
1679 817 L
1684 819 L
1690 820 L
1696 822 L
1702 824 L
1708 825 L
1714 826 L
1721 828 L
1728 829 L
1735 830 L
1742 831 L
1749 832 L
1757 833 L
1765 834 L
1773 835 L
1781 836 L
1790 836 L
1799 837 L
1808 837 L
1817 838 L
1827 839 L
1836 839 L
1846 840 L
1857 840 L
1867 840 L
1878 841 L
1889 841 L
1901 841 L
1912 842 L
1924 842 L
1937 842 L
1949 842 L
1962 843 L
1976 843 L
1989 843 L
2003 843 L
2018 843 L
2032 843 L
2047 844 L
2063 844 L
2079 844 L
2095 844 L
2112 844 L
2129 844 L
2147 844 L
2165 844 L
2183 844 L
2202 844 L
2221 844 L
2241 844 L
2261 844 L
2261 844 M 1553 255 M 1541 289 L
1530 320 L
1520 350 L
1510 377 L
1500 403 L
1491 426 L
1482 448 L
1473 469 L
1465 488 L
1457 507 L
1449 524 L
1442 540 L
1434 554 L
1427 569 L
1420 582 L
1413 594 L
1407 606 L
1400 617 L
1393 627 L
1387 637 L
1381 646 L
1374 655 L
1368 664 L
1362 671 L
1356 679 L
1350 686 L
1344 692 L
1338 699 L
1331 705 L
1325 710 L
1319 716 L
1313 721 L
1307 725 L
1301 730 L
1295 734 L
1288 738 L
1282 742 L
1276 746 L
1269 749 L
1263 753 L
1256 756 L
1249 759 L
1242 762 L
1235 765 L
1228 767 L
1221 770 L
1214 772 L
1207 774 L
1199 776 L
1191 778 L
1184 780 L
1176 782 L
1167 784 L
1159 785 L
1151 787 L
1142 788 L
1133 790 L
1124 791 L
1115 792 L
1106 793 L
1096 795 L
1086 796 L
1076 797 L
1066 797 L
1055 798 L
1045 799 L
1034 800 L
1022 801 L
1011 801 L
999 802 L
987 802 L
974 803 L
962 803 L
949 804 L
935 804 L
922 804 L
908 805 L
893 805 L
879 805 L
864 805 L
848 805 L
832 805 L
816 805 L
799 805 L
782 805 L
765 804 L
747 804 L
728 804 L
709 803 L
690 803 L
670 802 L
650 801 L
629 801 L
607 800 L
585 799 L
562 798 L
539 797 L
515 795 L
490 794 L
490 794 M CS [] 0 setdash M
-1 794 M 1435 845 M 1416 900 L
1414 907 M 1413 910 L
1410 917 M 1406 930 L
1400 948 L
1392 969 L
1391 972 L
1389 979 M 1388 983 L
1385 990 M 1383 995 L
CS M
1373 1024 L
1365 1044 L
1363 1051 M 1361 1055 L
1359 1061 M 1345 1099 L
1338 1116 L
1336 1123 M 1334 1126 L
1332 1133 M 1327 1145 L
1310 1187 L
1307 1194 M 1306 1197 L
1303 1204 M 1282 1255 L
1281 1258 L
1278 1265 M 1276 1268 L
1274 1275 M 1254 1319 L
1250 1328 L
1247 1335 M 1246 1338 L
1243 1345 M 1223 1387 L
1218 1398 L
1215 1404 M 1213 1408 L
1210 1414 M 1188 1457 L
1184 1466 L
1180 1473 M 1178 1476 L
1175 1482 M 1150 1528 L
1147 1534 L
1143 1540 M 1142 1543 L
1138 1549 M 1109 1598 L
1108 1599 L
1104 1605 M 1102 1608 L
1098 1614 M 1065 1662 L
1065 1662 L
1060 1668 M 1058 1671 L
1053 1677 M 1020 1719 L
1016 1722 L
1011 1727 M 1009 1730 L
1004 1735 M 974 1765 L
973 1765 M 960 1775 L
954 1779 M 952 1781 L
946 1786 M 928 1799 L
895 1814 L
888 1817 M 885 1818 L
878 1820 M 844 1825 L
820 1821 L
813 1820 M 810 1819 L
803 1816 M 775 1801 L
756 1782 L
751 1777 M 748 1774 L
745 1768 M 727 1740 L
717 1717 L
714 1710 M 713 1707 L
710 1700 M 700 1663 L
697 1643 L
696 1636 M 696 1632 L
695 1625 M 694 1622 L
693 1583 L
693 1567 L
694 1560 M 694 1556 L
695 1549 M 695 1546 L
700 1512 L
705 1491 L
707 1484 M 708 1481 L
710 1474 M 718 1453 L
730 1428 L
734 1421 L
738 1414 M 740 1411 L
744 1405 M 756 1389 L
769 1374 L
769 1375 M 782 1362 L
788 1358 M 791 1356 L
797 1352 M 809 1345 L
821 1340 L
832 1337 L
843 1336 L
852 1337 L
859 1338 M 861 1339 L
863 1339 L
869 1342 M 875 1347 L
875 1346 M 881 1352 L
885 1358 L
888 1365 L
890 1373 L
891 1382 L
892 1390 L
891 1393 L
891 1400 M 890 1404 L
889 1411 M 888 1415 L
885 1424 L
882 1431 L
878 1438 L
875 1444 L
871 1450 L
866 1455 L
862 1459 L
859 1461 L
853 1465 M 850 1466 L
850 1466 L
843 1467 M 840 1466 L
838 1465 L
836 1464 L
836 1463 M 834 1461 L
833 1459 L
832 1456 L
831 1453 L
831 1450 L
831 1447 L
831 1445 L
832 1442 L
833 1439 L
833 1437 L
834 1435 L
836 1433 L
836 1432 M 837 1431 L
838 1429 L
839 1428 L
840 1427 L
841 1427 L
842 1426 L
843 1426 L
844 1426 M 845 1425 L
845 1426 L
846 1426 L
847 1426 L
848 1427 L
848 1426 M 849 1427 L
849 1428 L
849 1428 L
849 1428 M CS [] 0 setdash M
-1 1428 M 1435 845 M 1452 789 L
1454 782 M 1455 778 L
1457 771 M 1474 715 L
1476 708 M 1477 705 L
1479 698 M 1496 642 L
1498 635 M 1499 632 L
1501 625 M 1518 569 L
1520 562 M 1521 558 L
1523 551 M 1540 495 L
1542 488 M 1543 485 L
1545 478 M 1562 422 L
1564 415 M 1565 411 L
1567 404 M 1584 349 L
1586 342 M 1587 338 L
1589 331 M 1606 275 L
1608 268 M 1609 265 L
1611 258 M 1612 255 L
1612 255 M CS [] 0 setdash M
-1 255 M 255 845 M 313 845 L
320 845 M 324 845 L
331 845 M 390 845 L
397 845 M 401 845 L
408 845 M 432 845 L
466 845 L
474 845 M 477 845 L
485 845 M 543 845 L
550 845 M 554 845 L
561 845 M 619 845 L
627 845 M 630 845 L
638 845 M 696 845 L
703 845 M 707 845 L
714 845 M 727 845 L
773 845 L
780 845 M 784 845 L
791 845 M 845 845 L
849 845 L
857 845 M 860 845 L
867 845 M 926 845 L
933 845 M 937 845 L
944 845 M 1002 845 L
1010 845 M 1013 845 L
1021 845 M 1079 845 L
1086 845 M 1090 845 L
1097 845 M 1156 845 L
1163 845 M 1166 845 L
1174 845 M 1232 845 L
1239 845 M 1243 845 L
1250 845 M 1309 845 L
1316 845 M 1320 845 L
1327 845 M 1385 845 L
1393 845 M 1396 845 L
1404 845 M 1435 845 L
1462 845 L
1469 845 M 1473 845 L
1480 845 M 1538 845 L
1546 845 M 1549 845 L
1557 845 M 1615 845 L
1622 845 M 1626 845 L
1633 845 M 1692 845 L
1699 845 M 1703 845 L
1710 845 M 1768 845 L
1776 845 M 1779 845 L
1786 845 M 1845 845 L
1852 845 M 1856 845 L
1863 845 M 1921 845 L
1929 845 M 1932 845 L
1940 845 M 1998 845 L
2005 845 M 2009 845 L
2016 845 M 2025 845 L
2075 845 L
2082 845 M 2085 845 L
2093 845 M 2151 845 L
2158 845 M 2162 845 L
2169 845 M 2228 845 L
2235 845 M 2239 845 L
2246 845 M 2260 845 L
2261 845 L
2261 845 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
373 255 M 373 273 L
491 255 M 491 273 L
609 255 M 609 273 L
727 255 M 727 273 L
845 255 M 845 291 L
963 255 M 963 273 L
1081 255 M 1081 273 L
1199 255 M 1199 273 L
1317 255 M 1317 273 L
1435 255 M 1435 291 L
1553 255 M 1553 273 L
1671 255 M 1671 273 L
1789 255 M 1789 273 L
1907 255 M 1907 273 L
2025 255 M 2025 291 L
2143 255 M 2143 273 L
2261 255 M 2261 273 L
224 171 M 224 171 F (-1) T
829 171 M 829 171 F (0) T
1419 171 M 1419 171 F (1) T
2009 171 M 2009 171 F (2) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
373 2261 M 373 2242 L
491 2261 M 491 2242 L
609 2261 M 609 2242 L
727 2261 M 727 2242 L
845 2261 M 845 2224 L
963 2261 M 963 2242 L
1081 2261 M 1081 2242 L
1199 2261 M 1199 2242 L
1317 2261 M 1317 2242 L
1435 2261 M 1435 2224 L
1553 2261 M 1553 2242 L
1671 2261 M 1671 2242 L
1789 2261 M 1789 2242 L
1907 2261 M 1907 2242 L
2025 2261 M 2025 2224 L
2143 2261 M 2143 2242 L
2261 2261 M 2261 2242 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 373 M 272 373 L
255 491 M 272 491 L
255 609 M 272 609 L
255 727 M 272 727 L
255 845 M 289 845 L
255 963 M 272 963 L
255 1081 M 272 1081 L
255 1199 M 272 1199 L
255 1317 M 272 1317 L
255 1435 M 289 1435 L
255 1553 M 272 1553 L
255 1671 M 272 1671 L
255 1789 M 272 1789 L
255 1907 M 272 1907 L
255 2025 M 289 2025 L
255 2143 M 272 2143 L
255 2261 M 272 2261 L
164 227 M 164 227 F (-1) T
195 817 M 195 817 F (0) T
195 1407 M 195 1407 F (1) T
195 1997 M 195 1997 F (2) T
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 373 M 2243 373 L
2261 491 M 2243 491 L
2261 609 M 2243 609 L
2261 727 M 2243 727 L
2261 845 M 2226 845 L
2261 963 M 2243 963 L
2261 1081 M 2243 1081 L
2261 1199 M 2243 1199 L
2261 1317 M 2243 1317 L
2261 1435 M 2226 1435 L
2261 1553 M 2243 1553 L
2261 1671 M 2243 1671 L
2261 1789 M 2243 1789 L
2261 1907 M 2243 1907 L
2261 2025 M 2226 2025 L
2261 2143 M 2243 2143 L
2261 2261 M 2243 2261 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument
 @endspecial 890 2322 a fc(x)13 b fb(=)h fc(v)r(g)r(r)912 2436 y fa(Fig.1)961
2599 y fb(1)p eop
%%Page: 2 2
 bop 265 2228 a @beginspecial 72 @llx 72 @lly 540 @urx 720 @ury 3401 @rwi
@setspecial
%%BeginDocument: fig2.ps
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 1592 255 M 1592 255 L
1583 275 L
1583 275 L
1583 276 L
1582 276 L
1582 276 L
1582 277 L
1582 277 L
1582 277 L
1582 278 L
1581 278 L
1581 279 L
1581 279 L
1581 279 L
1581 280 L
1581 280 L
1580 281 L
1580 281 L
1580 282 L
1580 282 L
1580 282 L
1579 283 L
1579 283 L
1579 284 L
1579 284 L
1579 285 L
1578 285 L
1578 286 L
1578 286 L
1578 287 L
1577 287 L
1577 288 L
1577 289 L
1577 289 L
1576 290 L
1576 290 L
1576 291 L
1576 291 L
1575 292 L
1575 293 L
1575 293 L
1574 294 L
1574 295 L
1574 295 L
1574 296 L
1573 297 L
1573 297 L
1573 298 L
1572 299 L
1572 299 L
1572 300 L
1571 301 L
1571 302 L
1571 302 L
1570 303 L
1570 304 L
1569 305 L
1569 306 L
1569 307 L
1568 307 L
1568 308 L
1568 309 L
1567 310 L
1567 311 L
1566 312 L
1566 313 L
1565 314 L
1565 315 L
1565 316 L
1564 317 L
1564 318 L
1563 319 L
1563 320 L
1562 321 L
1562 322 L
1561 323 L
1561 324 L
1560 325 L
1560 327 L
1559 328 L
1559 329 L
1558 330 L
1558 331 L
1557 333 L
1556 334 L
1556 335 L
1555 337 L
1555 338 L
1554 339 L
1553 341 L
1553 342 L
1552 343 L
1551 345 L
1551 346 L
1550 348 L
1549 349 L
1549 351 L
1548 352 L
1547 354 L
1546 356 L
1546 357 L
1545 359 L
1544 361 L
1543 362 L
1543 364 L
1542 366 L
1541 368 L
1540 369 L
1539 371 L
1538 373 L
1538 375 L
1537 377 L
1536 379 L
1535 381 L
1534 383 L
1533 385 L
1532 387 L
1531 389 L
1530 391 L
1529 394 L
1528 396 L
1527 398 L
1526 400 L
1525 403 L
1524 405 L
1523 408 L
1521 410 L
1520 412 L
1519 415 L
1518 417 L
1517 420 L
1516 423 L
1514 425 L
1513 428 L
1512 431 L
1510 433 L
1509 436 L
1508 439 L
1506 442 L
1505 445 L
1504 448 L
1502 451 L
1501 454 L
1499 457 L
1498 460 L
1496 464 L
1495 467 L
1493 470 L
1492 473 L
1490 477 L
1488 480 L
1487 484 L
1485 487 L
1483 491 L
1482 495 L
1480 498 L
1478 502 L
1476 506 L
1475 510 L
1473 514 L
1471 517 L
1469 522 L
1467 526 L
1465 530 L
1463 534 L
1461 538 L
1459 542 L
1457 547 L
1455 551 L
1452 556 L
1450 560 L
1448 565 L
1446 569 L
1443 574 L
1441 579 L
1439 584 L
1436 589 L
1434 593 L
1431 598 L
1429 604 L
1426 609 L
1424 614 L
1421 619 L
1419 624 L
1416 630 L
1413 635 L
1410 641 L
1408 646 L
1405 652 L
1402 658 L
1399 664 L
1396 669 L
1393 675 L
1390 681 L
1387 688 L
1384 694 L
1381 700 L
1377 706 L
1374 712 L
1371 719 L
1368 725 L
1364 732 L
1361 739 L
1357 745 L
1354 752 L
1350 759 L
1347 766 L
1343 773 L
1339 780 L
1335 787 L
1332 794 L
1328 802 L
1324 809 L
1320 816 L
1316 824 L
1312 831 L
1308 839 L
1304 847 L
1299 854 L
1295 862 L
1291 870 L
1287 878 L
1282 886 L
1278 894 L
1273 902 L
1269 911 L
1264 919 L
1259 927 L
1255 936 L
1250 944 L
1245 953 L
1240 962 L
1235 970 L
1230 979 L
1225 988 L
1220 997 L
1215 1006 L
1210 1015 L
1204 1024 L
1199 1033 L
1194 1042 L
1188 1051 L
1183 1061 L
1177 1070 L
1171 1080 L
1166 1089 L
1160 1098 L
1154 1108 L
1148 1118 L
1142 1127 L
1136 1137 L
1130 1147 L
1124 1156 L
1118 1166 L
1112 1176 L
1106 1186 L
1099 1196 L
1093 1206 L
1086 1216 L
1080 1226 L
1073 1236 L
1067 1246 L
1060 1256 L
1053 1266 L
1047 1276 L
1040 1286 L
1033 1296 L
1026 1306 L
1019 1316 L
1012 1326 L
1005 1336 L
998 1346 L
991 1357 L
983 1367 L
976 1377 L
969 1387 L
961 1397 L
954 1407 L
946 1417 L
939 1427 L
931 1437 L
923 1447 L
916 1457 L
908 1467 L
900 1477 L
892 1486 L
885 1496 L
877 1506 L
869 1516 L
861 1525 L
853 1535 L
844 1544 L
836 1554 L
828 1563 L
820 1572 L
812 1582 L
804 1591 L
795 1600 L
787 1609 L
779 1618 L
CS M
770 1627 L
762 1636 L
753 1644 L
745 1653 L
736 1661 L
728 1670 L
719 1678 L
711 1686 L
702 1694 L
694 1702 L
685 1710 L
676 1718 L
668 1725 L
659 1733 L
650 1740 L
642 1748 L
633 1755 L
624 1762 L
616 1769 L
607 1775 L
598 1782 L
590 1789 L
581 1795 L
572 1801 L
564 1807 L
555 1813 L
546 1819 L
538 1824 L
529 1830 L
520 1835 L
512 1840 L
503 1845 L
495 1850 L
486 1855 L
477 1859 L
469 1864 L
460 1868 L
452 1872 L
443 1876 L
435 1880 L
427 1883 L
418 1887 L
410 1890 L
402 1893 L
393 1896 L
385 1899 L
377 1901 L
369 1904 L
361 1906 L
353 1908 L
345 1910 L
337 1912 L
329 1913 L
321 1915 L
313 1916 L
305 1917 L
297 1918 L
290 1919 L
282 1920 L
275 1920 L
267 1921 L
260 1921 L
255 1921 L
255 1921 M CS [6 12] 0 setdash M
-1 1921 M 255 1358 M 255 1358 L
256 1358 L
257 1358 L
258 1358 L
259 1358 L
260 1358 L
262 1358 L
263 1358 L
264 1357 L
265 1357 L
266 1357 L
268 1357 L
269 1357 L
270 1357 L
271 1356 L
272 1356 L
274 1356 L
275 1356 L
276 1355 L
277 1355 L
279 1355 L
280 1354 L
281 1354 L
283 1354 L
284 1353 L
285 1353 L
287 1352 L
288 1352 L
289 1352 L
291 1351 L
292 1351 L
293 1350 L
295 1349 L
296 1349 L
297 1348 L
299 1348 L
300 1347 L
301 1347 L
303 1346 L
304 1345 L
306 1345 L
307 1344 L
308 1343 L
310 1342 L
311 1342 L
313 1341 L
314 1340 L
315 1339 L
317 1338 L
318 1338 L
320 1337 L
321 1336 L
322 1335 L
324 1334 L
325 1333 L
327 1332 L
328 1331 L
330 1330 L
331 1329 L
332 1328 L
334 1327 L
335 1326 L
337 1325 L
338 1324 L
340 1323 L
341 1322 L
342 1320 L
344 1319 L
345 1318 L
347 1317 L
348 1316 L
350 1314 L
351 1313 L
352 1312 L
354 1311 L
355 1309 L
357 1308 L
358 1307 L
359 1305 L
361 1304 L
362 1302 L
364 1301 L
365 1300 L
366 1298 L
368 1297 L
369 1295 L
371 1294 L
372 1292 L
373 1291 L
375 1289 L
376 1288 L
377 1286 L
379 1284 L
380 1283 L
381 1281 L
383 1280 L
384 1278 L
385 1276 L
386 1275 L
388 1273 L
389 1271 L
390 1270 L
392 1268 L
393 1266 L
394 1264 L
395 1263 L
396 1261 L
398 1259 L
399 1257 L
400 1255 L
401 1254 L
402 1252 L
404 1250 L
405 1248 L
406 1246 L
407 1244 L
408 1242 L
409 1241 L
410 1239 L
411 1237 L
412 1235 L
414 1233 L
415 1231 L
416 1229 L
417 1227 L
418 1225 L
419 1223 L
420 1221 L
421 1219 L
422 1217 L
422 1215 L
423 1213 L
424 1211 L
425 1209 L
426 1207 L
427 1205 L
428 1203 L
429 1201 L
429 1199 L
430 1197 L
431 1195 L
432 1193 L
432 1191 L
433 1189 L
434 1186 L
435 1184 L
435 1182 L
436 1180 L
437 1178 L
437 1176 L
438 1174 L
438 1172 L
439 1170 L
439 1168 L
440 1166 L
441 1163 L
441 1161 L
441 1159 L
442 1157 L
442 1155 L
443 1153 L
443 1151 L
444 1149 L
444 1147 L
444 1145 L
445 1142 L
445 1140 L
445 1138 L
445 1136 L
446 1134 L
446 1132 L
446 1130 L
446 1128 L
446 1126 L
446 1124 L
447 1122 L
447 1119 L
447 1117 L
447 1115 L
447 1113 L
447 1111 L
447 1109 L
447 1107 L
446 1105 L
446 1103 L
446 1101 L
446 1099 L
446 1097 L
446 1095 L
446 1093 L
445 1091 L
445 1089 L
445 1087 L
444 1085 L
444 1083 L
444 1081 L
443 1079 L
443 1077 L
442 1075 L
442 1073 L
441 1072 L
441 1070 L
440 1068 L
440 1066 L
439 1064 L
439 1062 L
438 1060 L
437 1059 L
436 1057 L
436 1055 L
435 1053 L
434 1051 L
433 1050 L
433 1048 L
432 1046 L
431 1044 L
430 1043 L
429 1041 L
428 1039 L
427 1037 L
426 1036 L
425 1034 L
424 1033 L
423 1031 L
422 1029 L
420 1028 L
419 1026 L
418 1024 L
417 1023 L
415 1021 L
414 1020 L
413 1018 L
412 1017 L
410 1015 L
409 1014 L
407 1012 L
406 1011 L
CS M
404 1010 L
403 1008 L
401 1007 L
400 1005 L
398 1004 L
396 1003 L
395 1001 L
393 1000 L
391 999 L
390 998 L
388 996 L
386 995 L
384 994 L
382 993 L
380 992 L
378 990 L
377 989 L
375 988 L
373 987 L
371 986 L
368 985 L
366 984 L
364 983 L
362 982 L
360 981 L
358 980 L
355 979 L
353 978 L
351 977 L
349 977 L
346 976 L
344 975 L
341 974 L
339 973 L
336 973 L
334 972 L
331 971 L
329 971 L
326 970 L
324 969 L
321 969 L
318 968 L
316 968 L
313 967 L
310 966 L
307 966 L
305 966 L
302 965 L
299 965 L
296 964 L
293 964 L
290 964 L
287 963 L
284 963 L
281 963 L
278 963 L
275 962 L
272 962 L
269 962 L
265 962 L
262 962 L
259 962 L
256 962 L
256 962 M CS [6 12] 0 setdash M
-1 962 M 255 1558 M 255 1558 L
258 1558 L
261 1558 L
265 1558 L
268 1558 L
272 1558 L
275 1558 L
279 1557 L
282 1557 L
286 1556 L
289 1556 L
293 1555 L
297 1554 L
300 1554 L
304 1553 L
308 1552 L
312 1551 L
315 1550 L
319 1549 L
323 1548 L
327 1547 L
330 1546 L
334 1545 L
338 1543 L
342 1542 L
346 1541 L
350 1539 L
354 1538 L
358 1536 L
362 1534 L
366 1533 L
370 1531 L
374 1529 L
378 1527 L
382 1525 L
386 1523 L
390 1521 L
394 1519 L
398 1516 L
402 1514 L
406 1512 L
410 1509 L
414 1507 L
418 1504 L
422 1502 L
426 1499 L
431 1497 L
435 1494 L
439 1491 L
443 1488 L
447 1485 L
451 1482 L
455 1479 L
460 1476 L
464 1473 L
468 1470 L
472 1467 L
476 1463 L
480 1460 L
484 1456 L
488 1453 L
493 1449 L
497 1446 L
501 1442 L
505 1439 L
509 1435 L
513 1431 L
517 1427 L
521 1424 L
525 1420 L
529 1416 L
533 1412 L
537 1408 L
541 1404 L
545 1399 L
549 1395 L
553 1391 L
557 1387 L
561 1382 L
565 1378 L
569 1374 L
573 1369 L
577 1365 L
581 1361 L
585 1356 L
588 1351 L
592 1347 L
596 1342 L
600 1338 L
604 1333 L
607 1328 L
611 1324 L
615 1319 L
618 1314 L
622 1309 L
626 1304 L
629 1299 L
633 1295 L
636 1290 L
640 1285 L
643 1280 L
647 1275 L
650 1270 L
654 1265 L
657 1260 L
661 1255 L
664 1250 L
667 1245 L
670 1239 L
674 1234 L
677 1229 L
680 1224 L
683 1219 L
686 1214 L
689 1209 L
693 1203 L
696 1198 L
699 1193 L
702 1188 L
704 1183 L
707 1178 L
710 1172 L
713 1167 L
716 1162 L
719 1157 L
721 1151 L
724 1146 L
727 1141 L
729 1136 L
732 1131 L
734 1125 L
737 1120 L
739 1115 L
742 1110 L
744 1105 L
747 1099 L
749 1094 L
751 1089 L
753 1084 L
756 1079 L
758 1074 L
760 1068 L
762 1063 L
764 1058 L
766 1053 L
768 1048 L
770 1043 L
772 1038 L
774 1033 L
776 1028 L
777 1023 L
779 1018 L
781 1013 L
782 1008 L
784 1003 L
786 998 L
787 993 L
789 988 L
790 983 L
791 979 L
793 974 L
794 969 L
795 964 L
796 959 L
798 955 L
799 950 L
800 945 L
801 940 L
802 936 L
803 931 L
804 927 L
805 922 L
806 917 L
806 913 L
807 908 L
808 904 L
808 899 L
809 895 L
810 891 L
810 886 L
811 882 L
811 878 L
812 873 L
812 869 L
812 865 L
812 860 L
813 856 L
813 852 L
813 848 L
813 844 L
813 840 L
813 836 L
813 832 L
813 828 L
813 824 L
812 820 L
812 816 L
812 812 L
812 808 L
811 804 L
811 800 L
810 797 L
810 793 L
809 789 L
809 786 L
808 782 L
807 778 L
807 775 L
806 771 L
805 768 L
804 764 L
803 761 L
802 757 L
801 754 L
800 750 L
799 747 L
798 744 L
797 740 L
795 737 L
794 734 L
793 731 L
791 727 L
790 724 L
788 721 L
787 718 L
785 715 L
784 712 L
782 709 L
780 706 L
778 703 L
777 700 L
775 697 L
773 695 L
771 692 L
769 689 L
767 686 L
765 683 L
CS M
763 681 L
760 678 L
758 675 L
756 673 L
754 670 L
751 668 L
749 665 L
746 662 L
744 660 L
741 658 L
738 655 L
736 653 L
733 650 L
730 648 L
727 646 L
724 643 L
722 641 L
719 639 L
716 637 L
712 634 L
709 632 L
706 630 L
703 628 L
700 626 L
696 624 L
693 622 L
689 620 L
686 618 L
682 616 L
679 614 L
675 612 L
671 610 L
668 609 L
664 607 L
660 605 L
656 603 L
652 602 L
648 600 L
644 598 L
640 596 L
636 595 L
632 593 L
627 592 L
623 590 L
619 589 L
614 587 L
610 586 L
605 584 L
601 583 L
596 581 L
591 580 L
587 579 L
582 577 L
577 576 L
572 575 L
567 573 L
562 572 L
557 571 L
552 570 L
547 569 L
541 568 L
536 566 L
531 565 L
525 564 L
520 563 L
514 562 L
509 561 L
503 560 L
497 559 L
492 558 L
486 558 L
480 557 L
474 556 L
468 555 L
462 554 L
456 554 L
450 553 L
443 552 L
437 551 L
431 551 L
424 550 L
418 549 L
411 549 L
405 548 L
398 548 L
391 547 L
385 547 L
378 546 L
371 546 L
364 546 L
357 545 L
350 545 L
343 544 L
335 544 L
328 544 L
321 544 L
313 543 L
306 543 L
298 543 L
291 543 L
283 543 L
275 543 L
267 543 L
260 543 L
260 543 M CS [6 12] 0 setdash M
-1 543 M 255 1759 M 255 1759 L
260 1759 L
266 1759 L
272 1759 L
277 1758 L
283 1758 L
289 1757 L
295 1756 L
301 1756 L
307 1755 L
313 1754 L
319 1753 L
325 1751 L
331 1750 L
337 1749 L
343 1747 L
349 1745 L
356 1743 L
362 1742 L
368 1739 L
374 1737 L
381 1735 L
387 1733 L
393 1730 L
400 1728 L
406 1725 L
413 1722 L
419 1719 L
426 1716 L
432 1713 L
439 1710 L
445 1706 L
452 1703 L
459 1699 L
465 1695 L
472 1692 L
478 1688 L
485 1684 L
492 1679 L
498 1675 L
505 1671 L
512 1666 L
518 1662 L
525 1657 L
532 1652 L
539 1647 L
545 1642 L
552 1637 L
559 1632 L
565 1627 L
572 1622 L
579 1616 L
585 1611 L
592 1605 L
599 1599 L
605 1593 L
612 1588 L
619 1582 L
625 1576 L
632 1569 L
638 1563 L
645 1557 L
652 1551 L
658 1544 L
665 1538 L
671 1531 L
678 1524 L
684 1518 L
691 1511 L
697 1504 L
703 1497 L
710 1490 L
716 1483 L
723 1476 L
729 1469 L
735 1462 L
741 1454 L
748 1447 L
754 1440 L
760 1432 L
766 1425 L
772 1417 L
778 1410 L
784 1402 L
790 1395 L
796 1387 L
802 1379 L
808 1372 L
814 1364 L
820 1356 L
826 1348 L
831 1341 L
837 1333 L
843 1325 L
848 1317 L
854 1309 L
860 1301 L
865 1294 L
871 1286 L
876 1278 L
881 1270 L
887 1262 L
892 1254 L
897 1246 L
902 1238 L
908 1230 L
913 1222 L
918 1214 L
923 1206 L
928 1198 L
933 1190 L
938 1183 L
942 1175 L
947 1167 L
952 1159 L
957 1151 L
961 1143 L
966 1135 L
970 1128 L
975 1120 L
979 1112 L
984 1104 L
988 1097 L
992 1089 L
997 1081 L
1001 1074 L
1005 1066 L
1009 1059 L
1013 1051 L
1017 1043 L
1021 1036 L
1025 1029 L
1029 1021 L
1033 1014 L
1036 1006 L
1040 999 L
1044 992 L
1047 985 L
1051 977 L
1054 970 L
1058 963 L
1061 956 L
1065 949 L
1068 942 L
1071 935 L
1074 928 L
1077 921 L
1080 915 L
1084 908 L
1087 901 L
1089 894 L
1092 888 L
1095 881 L
1098 875 L
1101 868 L
1103 862 L
1106 855 L
1109 849 L
1111 843 L
1114 836 L
1116 830 L
1119 824 L
1121 818 L
1123 812 L
1126 806 L
1128 800 L
1130 794 L
1132 788 L
1134 782 L
1136 777 L
1138 771 L
1140 765 L
1142 760 L
1144 754 L
1146 748 L
1147 743 L
1149 738 L
1151 732 L
1152 727 L
1154 722 L
1155 717 L
1157 711 L
1158 706 L
1160 701 L
1161 696 L
1162 691 L
1164 686 L
1165 681 L
1166 677 L
1167 672 L
1168 667 L
1169 662 L
1170 658 L
1171 653 L
1172 649 L
1173 644 L
CS M
1174 640 L
1174 635 L
1175 631 L
1176 627 L
1176 623 L
1177 618 L
1178 614 L
1178 610 L
1179 606 L
1179 602 L
1179 598 L
1180 594 L
1180 590 L
1180 586 L
1181 582 L
1181 579 L
1181 575 L
1181 571 L
1181 568 L
1181 564 L
1181 561 L
1181 557 L
1181 554 L
1181 550 L
1181 547 L
1181 543 L
1180 540 L
1180 537 L
1180 534 L
1179 530 L
1179 527 L
1179 524 L
1178 521 L
1178 518 L
1177 515 L
1176 512 L
1176 509 L
1175 506 L
1175 503 L
1174 500 L
1173 498 L
1172 495 L
1171 492 L
1171 489 L
1170 487 L
1169 484 L
1168 482 L
1167 479 L
1165 477 L
1164 474 L
1163 471 L
1162 469 L
1161 467 L
1160 464 L
1158 462 L
1157 460 L
1156 457 L
1154 455 L
1153 453 L
1151 451 L
1150 448 L
1148 446 L
1147 444 L
1145 442 L
1143 440 L
1142 438 L
1140 436 L
1138 434 L
1136 432 L
1134 430 L
1133 428 L
1131 426 L
1129 424 L
1127 423 L
1125 421 L
1123 419 L
1121 417 L
1118 415 L
1116 414 L
1114 412 L
1112 410 L
1109 409 L
1107 407 L
1105 405 L
1102 404 L
1100 402 L
1097 401 L
1095 399 L
1092 398 L
1090 396 L
1087 395 L
1085 393 L
1082 392 L
1079 391 L
1076 389 L
1073 388 L
1071 386 L
1068 385 L
1065 384 L
1062 382 L
1059 381 L
1056 380 L
1053 379 L
1050 378 L
1046 376 L
1043 375 L
1040 374 L
1037 373 L
1033 372 L
1030 371 L
1026 369 L
1023 368 L
1019 367 L
1016 366 L
1012 365 L
1009 364 L
1005 363 L
1001 362 L
998 361 L
994 360 L
990 359 L
986 358 L
982 357 L
978 356 L
974 355 L
970 354 L
966 354 L
962 353 L
958 352 L
954 351 L
949 350 L
945 349 L
941 349 L
936 348 L
932 347 L
927 346 L
923 345 L
918 345 L
913 344 L
909 343 L
904 343 L
899 342 L
894 341 L
889 340 L
885 340 L
880 339 L
875 338 L
869 338 L
864 337 L
859 337 L
854 336 L
849 335 L
843 335 L
838 334 L
833 334 L
827 333 L
822 332 L
816 332 L
810 331 L
805 331 L
799 330 L
793 330 L
787 329 L
781 329 L
775 328 L
769 328 L
763 327 L
757 327 L
751 327 L
745 326 L
739 326 L
732 325 L
726 325 L
719 324 L
713 324 L
706 324 L
700 323 L
693 323 L
686 322 L
679 322 L
672 322 L
665 321 L
658 321 L
651 321 L
644 320 L
637 320 L
630 320 L
622 320 L
615 319 L
608 319 L
600 319 L
592 318 L
585 318 L
577 318 L
569 318 L
561 317 L
554 317 L
546 317 L
537 317 L
529 316 L
521 316 L
513 316 L
505 316 L
496 316 L
488 316 L
479 315 L
470 315 L
462 315 L
453 315 L
444 315 L
435 315 L
426 314 L
417 314 L
408 314 L
399 314 L
389 314 L
380 314 L
370 314 L
361 314 L
351 314 L
342 314 L
332 313 L
322 313 L
312 313 L
302 313 L
292 313 L
281 313 L
271 313 L
261 313 L
261 313 M CS [6 12] 0 setdash M
-1 313 M 255 1859 M 255 1859 L
261 1859 L
268 1859 L
275 1859 L
282 1858 L
289 1858 L
296 1857 L
303 1856 L
310 1855 L
317 1854 L
324 1853 L
331 1851 L
339 1849 L
346 1848 L
353 1846 L
361 1844 L
368 1842 L
376 1839 L
383 1837 L
391 1834 L
398 1832 L
406 1829 L
413 1826 L
421 1822 L
429 1819 L
436 1816 L
444 1812 L
452 1808 L
460 1804 L
467 1800 L
475 1796 L
483 1792 L
491 1788 L
499 1783 L
507 1778 L
515 1773 L
522 1768 L
530 1763 L
538 1758 L
546 1753 L
554 1747 L
562 1742 L
570 1736 L
578 1730 L
586 1724 L
594 1718 L
602 1712 L
610 1705 L
618 1699 L
626 1692 L
633 1686 L
641 1679 L
649 1672 L
657 1665 L
665 1658 L
673 1650 L
681 1643 L
688 1636 L
696 1628 L
704 1621 L
712 1613 L
720 1605 L
727 1597 L
735 1589 L
743 1581 L
750 1573 L
758 1565 L
766 1557 L
773 1548 L
781 1540 L
788 1532 L
CS M
796 1523 L
803 1514 L
810 1506 L
818 1497 L
825 1488 L
833 1480 L
840 1471 L
847 1462 L
854 1453 L
861 1444 L
868 1435 L
875 1426 L
882 1417 L
889 1408 L
896 1399 L
903 1389 L
910 1380 L
917 1371 L
924 1362 L
930 1353 L
937 1343 L
944 1334 L
950 1325 L
957 1316 L
963 1306 L
970 1297 L
976 1288 L
982 1278 L
989 1269 L
995 1260 L
1001 1251 L
1007 1241 L
1013 1232 L
1019 1223 L
1025 1214 L
1031 1204 L
1037 1195 L
1043 1186 L
1048 1177 L
1054 1168 L
1060 1159 L
1065 1150 L
1071 1141 L
1076 1132 L
1082 1123 L
1087 1114 L
1092 1105 L
1098 1096 L
1103 1087 L
1108 1078 L
1113 1070 L
1118 1061 L
1123 1052 L
1128 1044 L
1133 1035 L
1138 1027 L
1143 1018 L
1147 1010 L
1152 1001 L
1157 993 L
1161 985 L
1166 976 L
1170 968 L
1174 960 L
1179 952 L
1183 944 L
1187 936 L
1192 928 L
1196 920 L
1200 913 L
1204 905 L
1208 897 L
1212 890 L
1215 882 L
1219 875 L
1223 867 L
1227 860 L
1230 853 L
1234 845 L
1238 838 L
1241 831 L
1244 824 L
1248 817 L
1251 810 L
1255 803 L
1258 796 L
1261 790 L
1264 783 L
1267 776 L
1270 770 L
1273 763 L
1276 757 L
1279 751 L
1282 744 L
1285 738 L
1288 732 L
1291 726 L
1293 720 L
1296 714 L
1299 708 L
1301 702 L
1304 696 L
1306 690 L
1309 685 L
1311 679 L
1313 674 L
1316 668 L
1318 663 L
1320 657 L
1322 652 L
1324 647 L
1327 641 L
1329 636 L
1331 631 L
1333 626 L
1335 621 L
1336 616 L
1338 611 L
1340 607 L
1342 602 L
1344 597 L
1345 593 L
1347 588 L
1349 584 L
1350 579 L
1352 575 L
1353 570 L
1355 566 L
1356 562 L
1358 558 L
1359 553 L
1361 549 L
1362 545 L
1363 541 L
1365 537 L
1366 534 L
1367 530 L
1368 526 L
1369 522 L
1370 519 L
1371 515 L
1372 511 L
1373 508 L
1374 504 L
1375 501 L
1376 497 L
1377 494 L
1378 491 L
1379 487 L
1380 484 L
1380 481 L
1381 478 L
1382 475 L
1383 472 L
1383 469 L
1384 466 L
1384 463 L
1385 460 L
1386 457 L
1386 454 L
1386 451 L
1387 448 L
1387 446 L
1388 443 L
1388 440 L
1389 438 L
1389 435 L
1389 433 L
1389 430 L
1390 428 L
1390 425 L
1390 423 L
1390 421 L
1390 418 L
1391 416 L
1391 414 L
1391 411 L
1391 409 L
1391 407 L
1391 405 L
1391 403 L
1391 401 L
1391 399 L
1391 397 L
1390 395 L
1390 393 L
1390 391 L
1390 389 L
1390 387 L
1390 385 L
1389 383 L
1389 381 L
1389 380 L
1388 378 L
1388 376 L
1388 374 L
1387 373 L
1387 371 L
1387 370 L
1386 368 L
1386 366 L
1385 365 L
1385 363 L
1384 362 L
1384 360 L
1383 359 L
1382 357 L
1382 356 L
1381 354 L
1380 353 L
1380 352 L
1379 350 L
1378 349 L
1378 348 L
1377 346 L
1376 345 L
1375 344 L
1374 343 L
1374 341 L
1373 340 L
1372 339 L
1371 338 L
1370 337 L
1369 336 L
1368 334 L
1367 333 L
1366 332 L
1365 331 L
1364 330 L
1363 329 L
1362 328 L
1361 327 L
1360 326 L
1358 325 L
1357 324 L
1356 323 L
1355 322 L
1354 321 L
1352 320 L
1351 320 L
1350 319 L
1348 318 L
1347 317 L
1346 316 L
1344 315 L
1343 315 L
1342 314 L
1340 313 L
1339 312 L
1337 311 L
1336 311 L
1334 310 L
1333 309 L
1331 308 L
1330 308 L
1328 307 L
1326 306 L
1325 306 L
1323 305 L
1321 304 L
1320 304 L
1318 303 L
1316 302 L
1314 302 L
1312 301 L
1311 300 L
1309 300 L
1307 299 L
1305 299 L
1303 298 L
1301 298 L
1299 297 L
1297 296 L
1295 296 L
1293 295 L
1291 295 L
1289 294 L
1287 294 L
1285 293 L
1283 293 L
1280 292 L
1278 292 L
1276 291 L
1274 291 L
1272 291 L
1269 290 L
1267 290 L
1265 289 L
1262 289 L
1260 288 L
1258 288 L
1255 288 L
1253 287 L
1250 287 L
1248 286 L
1245 286 L
1243 286 L
1240 285 L
1237 285 L
1235 284 L
CS M
1232 284 L
1229 284 L
1227 283 L
1224 283 L
1221 283 L
1218 282 L
1216 282 L
1213 282 L
1210 281 L
1207 281 L
1204 281 L
1201 280 L
1198 280 L
1195 280 L
1192 280 L
1189 279 L
1186 279 L
1183 279 L
1180 278 L
1176 278 L
1173 278 L
1170 278 L
1167 277 L
1163 277 L
1160 277 L
1157 277 L
1153 276 L
1150 276 L
1146 276 L
1143 276 L
1139 275 L
1136 275 L
1132 275 L
1129 275 L
1125 275 L
1121 274 L
1118 274 L
1114 274 L
1110 274 L
1106 274 L
1102 273 L
1098 273 L
1095 273 L
1091 273 L
1087 273 L
1083 272 L
1078 272 L
1074 272 L
1070 272 L
1066 272 L
1062 271 L
1058 271 L
1053 271 L
1049 271 L
1045 271 L
1040 271 L
1036 271 L
1031 270 L
1027 270 L
1022 270 L
1018 270 L
1013 270 L
1008 270 L
1004 270 L
999 269 L
994 269 L
989 269 L
984 269 L
979 269 L
974 269 L
969 269 L
964 268 L
959 268 L
954 268 L
949 268 L
944 268 L
938 268 L
933 268 L
928 268 L
922 268 L
917 267 L
911 267 L
906 267 L
900 267 L
895 267 L
889 267 L
883 267 L
877 267 L
871 267 L
866 267 L
860 266 L
854 266 L
848 266 L
841 266 L
835 266 L
829 266 L
823 266 L
817 266 L
810 266 L
804 266 L
797 266 L
791 266 L
784 266 L
778 265 L
771 265 L
764 265 L
757 265 L
750 265 L
744 265 L
737 265 L
729 265 L
722 265 L
715 265 L
708 265 L
701 265 L
693 265 L
686 265 L
678 265 L
671 265 L
663 264 L
656 264 L
648 264 L
640 264 L
632 264 L
624 264 L
616 264 L
608 264 L
600 264 L
592 264 L
584 264 L
575 264 L
567 264 L
559 264 L
550 264 L
541 264 L
533 264 L
524 264 L
515 264 L
506 264 L
497 264 L
488 264 L
479 264 L
470 264 L
461 264 L
451 264 L
442 264 L
432 264 L
423 264 L
413 264 L
403 264 L
393 264 L
383 263 L
373 263 L
363 263 L
353 263 L
343 263 L
332 263 L
322 263 L
312 263 L
301 263 L
290 263 L
279 263 L
268 263 L
257 263 L
257 263 M CS [] 0 setdash M
-1 263 M 255 1960 M 255 1960 L
263 1960 L
270 1960 L
278 1959 L
286 1959 L
295 1958 L
303 1957 L
311 1956 L
313 1956 L
320 1955 M 324 1954 L
331 1953 M 336 1952 L
344 1950 L
353 1948 L
361 1946 L
370 1943 L
378 1941 L
387 1938 L
387 1938 L
394 1936 M 395 1935 L
396 1935 M 398 1935 L
405 1932 M 413 1929 L
422 1926 L
431 1922 L
440 1918 L
448 1915 L
457 1910 L
458 1910 L
465 1907 M 466 1906 L
468 1905 L
475 1902 M 475 1902 L
484 1897 L
493 1892 L
502 1887 L
511 1882 L
520 1877 L
526 1874 L
532 1870 M 535 1868 L
541 1864 M 548 1860 L
557 1854 L
566 1848 L
575 1842 L
584 1835 L
590 1832 L
596 1827 M 599 1825 L
605 1821 M 612 1815 L
621 1808 L
630 1801 L
639 1794 L
649 1786 L
651 1785 L
656 1780 M 658 1779 L
659 1778 L
665 1773 M 667 1771 L
676 1763 L
685 1755 L
694 1747 L
703 1739 L
708 1734 L
714 1729 M 716 1727 L
722 1722 M 730 1714 L
739 1705 L
748 1696 L
757 1687 L
758 1687 M 764 1681 L
769 1675 M 771 1673 L
776 1668 M 785 1659 L
793 1650 L
794 1650 M 802 1641 L
811 1631 L
817 1625 L
821 1620 M 824 1617 L
829 1612 M 837 1602 L
846 1592 L
855 1582 L
863 1572 L
867 1568 L
872 1562 M 874 1559 L
879 1554 M 880 1552 L
889 1542 L
897 1532 L
906 1522 L
914 1512 L
914 1511 M 916 1509 L
921 1503 M 922 1501 L
923 1500 L
927 1494 M 930 1491 L
939 1480 L
947 1470 L
955 1459 L
963 1449 L
963 1448 L
968 1443 M 970 1440 L
974 1434 M 979 1428 L
987 1417 L
995 1407 L
1002 1396 L
1009 1387 L
1013 1381 M 1015 1378 L
1020 1372 M 1025 1364 L
1033 1353 L
1041 1343 L
1048 1332 L
1053 1325 L
1057 1318 M 1059 1316 L
1064 1309 M 1070 1300 L
1077 1290 L
1084 1279 L
1092 1268 L
1096 1261 L
1100 1255 M 1102 1252 L
1106 1246 M 1113 1237 L
1119 1226 L
1126 1216 L
1133 1205 L
1138 1197 L
1142 1191 M 1144 1188 L
1148 1182 M 1153 1174 L
1159 1164 L
1166 1154 L
1172 1144 L
1179 1134 L
1179 1133 L
1183 1126 M 1185 1123 L
1185 1123 L
1189 1117 M 1191 1113 L
1197 1103 L
1204 1094 L
1204 1093 M 1210 1084 L
1216 1074 L
1220 1067 L
1223 1061 M 1225 1058 L
1229 1052 M 1233 1045 L
1239 1035 L
1245 1026 L
1250 1016 L
1256 1007 L
CS M
1259 1002 L
1262 995 M 1264 992 L
1268 986 M 1272 979 L
1278 970 L
1283 961 L
1288 952 L
1293 943 L
1297 935 L
1301 929 M 1303 926 L
1306 920 M 1309 916 L
1313 908 L
1318 899 L
1323 891 L
1323 890 M 1328 882 L
1333 874 L
1335 869 L
1339 863 M 1341 859 L
1344 853 M 1347 849 L
1351 841 L
1356 833 L
1360 825 L
1364 817 L
1369 810 L
1373 802 L
1376 796 M 1377 794 L
1378 793 L
1382 786 M 1386 779 L
1390 772 L
1394 765 L
1398 758 L
1402 751 L
1402 750 M 1406 743 L
1409 736 L
1410 735 L
1414 729 M 1415 726 L
1419 719 M 1421 716 L
1424 709 L
1428 703 L
1432 696 L
1435 690 L
1439 683 L
1442 677 L
1446 671 L
1447 668 L
1451 662 M 1452 659 L
1452 659 L
1456 652 M 1459 647 L
1462 641 L
1465 635 L
1468 630 L
1471 624 L
1475 618 L
1478 613 L
1481 607 L
1484 602 L
1484 601 L
1488 595 M 1489 592 L
1493 585 M 1495 581 L
1498 576 L
1501 571 L
1503 567 L
1506 562 L
1509 557 L
1511 552 L
1514 548 L
1517 543 L
1519 539 L
1522 534 L
1525 528 M 1527 525 L
1527 525 L
1531 519 M 1532 517 L
1534 513 L
1536 509 L
1539 505 L
1541 501 L
1543 497 L
1546 493 L
1548 489 L
1550 485 L
1552 482 L
1554 478 L
1557 474 L
1559 471 L
1560 468 L
1564 462 M 1565 461 L
1566 459 L
1570 453 M 1571 451 L
1573 448 L
1575 444 L
1577 441 L
1579 438 L
1581 435 L
1583 432 L
1585 429 L
1586 427 L
1586 426 M 1588 424 L
1590 421 L
1592 418 L
1594 416 L
1594 415 M 1596 413 L
1597 410 L
1599 408 L
1601 405 L
1602 404 L
1606 398 M 1606 398 L
1608 395 L
1608 395 L
1612 389 M 1613 388 L
1614 386 L
1616 384 L
1618 382 L
1619 380 L
1621 377 L
1622 375 L
1624 373 L
1626 371 L
1627 369 L
1629 367 L
1630 365 L
1632 364 L
1633 362 L
1635 360 L
1636 358 L
1638 356 L
1639 355 L
1641 353 L
1642 351 L
1644 350 L
1645 348 L
1647 346 L
1648 345 L
1649 344 L
1654 339 M 1655 338 L
1656 337 M 1657 336 L
1662 331 M 1662 331 L
1664 330 L
1665 328 L
1666 327 L
1668 326 L
1669 325 L
1671 323 L
1672 322 L
1673 321 L
1674 321 M 1675 320 L
1676 319 L
1678 318 L
1679 316 L
1681 315 L
1682 314 L
1683 313 L
1685 312 L
1686 311 L
1688 310 L
1689 309 L
1690 308 L
1692 307 L
1693 306 L
1695 306 L
1696 305 L
1698 304 L
1699 303 L
1700 302 L
1702 301 L
1703 300 L
1705 300 L
1706 299 L
1707 298 L
1708 298 M 1709 297 L
1715 294 M 1716 294 L
1718 293 L
1718 292 L
1725 289 M 1727 289 L
1728 288 L
1730 288 L
1731 287 L
1733 287 L
1734 286 L
1736 285 L
1737 285 L
1739 284 L
1740 284 L
1742 283 L
1743 283 L
1745 282 L
1747 282 L
1748 281 L
1750 281 L
1751 280 L
1753 280 L
1755 279 L
1756 279 L
1758 278 L
1759 278 L
1761 278 L
1763 277 L
1764 277 L
1765 277 M 1766 276 L
1768 276 L
1769 276 L
1770 276 M 1771 275 L
1773 275 L
1775 275 L
1776 274 L
1778 274 L
1780 273 L
1781 273 L
1788 272 M 1789 272 L
1791 271 L
1792 271 L
1799 270 M 1800 270 L
1802 270 L
1804 269 L
1806 269 L
1808 269 L
1810 269 L
1812 268 L
1814 268 L
1816 268 L
1818 268 L
1820 267 L
1822 267 L
1824 267 L
1826 267 L
1828 267 L
1830 266 L
1832 266 L
1834 266 L
1836 266 L
1839 265 L
1841 265 L
1843 265 L
1845 265 L
1848 265 L
1850 264 L
1852 264 L
1854 264 L
1857 264 L
1857 264 L
1864 263 M 1866 263 L
1868 263 L
1875 263 M 1876 263 L
1878 263 L
1880 262 L
1883 262 L
1885 262 L
1888 262 L
1891 262 L
1893 262 L
1896 262 L
1898 261 L
1901 261 L
1904 261 L
1906 261 L
1909 261 L
1912 261 L
1914 261 L
1917 261 L
1920 260 L
1923 260 L
1926 260 L
1928 260 L
1931 260 L
1933 260 L
1941 260 M 1943 260 L
1944 260 L
1952 259 M 1952 259 L
1955 259 L
1958 259 L
1961 259 L
1964 259 L
1968 259 L
1971 259 L
1974 259 L
1977 259 L
1980 259 L
1984 259 L
1987 258 L
1990 258 L
1994 258 L
1997 258 L
2001 258 L
2004 258 L
2008 258 L
2010 258 L
2017 258 M 2018 258 L
2021 258 L
2028 258 M 2029 258 L
2033 258 L
2036 258 L
2040 258 L
2044 258 L
2048 257 L
2052 257 L
2055 257 L
2059 257 L
2063 257 L
2067 257 L
2071 257 L
2075 257 L
2079 257 L
CS M
2083 257 L
2087 257 L
2094 257 M 2096 257 L
2098 257 L
2105 257 M 2109 257 L
2113 257 L
2118 257 L
2122 257 L
2126 257 L
2131 257 L
2135 257 L
2140 257 L
2145 257 L
2149 257 L
2154 257 L
2159 256 L
2163 256 L
2170 256 M 2173 256 L
2174 256 L
2181 256 M 2183 256 L
2188 256 L
2193 256 L
2198 256 L
2203 256 L
2208 256 L
2213 256 L
2218 256 L
2224 256 L
2229 256 L
2234 256 L
2240 256 L
2240 256 L
2247 256 M 2250 256 L
2251 256 L
2258 256 M 2261 256 L
2261 256 M CS [] 0 setdash M
-1 256 M 255 2060 M 255 2060 L
264 2060 L
273 2060 L
282 2060 L
291 2059 L
300 2058 L
309 2057 L
313 2056 L
320 2055 M 324 2055 L
331 2053 M 338 2052 L
347 2050 L
357 2048 L
367 2046 L
376 2043 L
386 2040 L
388 2040 L
395 2038 M 396 2037 L
398 2036 L
405 2034 M 406 2034 L
416 2031 L
426 2027 L
435 2023 L
436 2023 M 446 2019 L
456 2015 L
459 2013 L
466 2010 M 469 2008 L
476 2005 M 486 2001 L
496 1995 L
506 1990 L
517 1984 L
527 1979 L
528 1978 L
534 1975 M 537 1973 L
543 1969 M 547 1967 L
558 1960 L
568 1954 L
578 1947 L
589 1940 L
592 1938 L
599 1933 M 599 1933 L
602 1931 L
608 1927 M 610 1926 L
620 1918 L
630 1911 L
641 1903 L
651 1895 L
654 1892 L
660 1888 M 661 1887 L
663 1886 L
668 1881 M 672 1878 L
682 1870 L
693 1861 L
703 1852 L
713 1843 L
719 1838 M 721 1836 L
727 1831 M 734 1825 L
744 1815 L
754 1806 L
765 1796 L
769 1791 L
775 1786 M 775 1786 L
777 1784 L
782 1779 M 785 1776 L
795 1766 L
796 1766 M 806 1755 L
816 1745 L
824 1737 L
829 1731 M 831 1729 L
836 1723 M 846 1713 L
856 1702 L
866 1692 L
876 1681 L
876 1680 L
881 1675 M 883 1672 L
888 1667 M 895 1658 L
905 1647 L
915 1636 L
925 1624 L
926 1623 L
931 1617 M 933 1614 L
938 1609 M 944 1601 L
953 1590 L
963 1578 L
972 1566 L
975 1563 L
979 1558 M 982 1555 L
986 1549 M 991 1543 L
1000 1531 L
1010 1519 L
1019 1507 L
1022 1503 L
1026 1497 M 1028 1495 L
1029 1494 L
1033 1489 M 1037 1483 L
1046 1472 L
1046 1471 M 1055 1459 L
1064 1447 L
1068 1442 L
1072 1436 M 1072 1435 L
1074 1433 L
1079 1427 M 1081 1423 L
1090 1411 L
1099 1399 L
1107 1387 L
1113 1380 L
1117 1374 M 1119 1371 L
1123 1365 M 1124 1363 L
1133 1351 L
1141 1339 L
1149 1327 L
1156 1317 L
1160 1311 M 1162 1308 L
1166 1302 M 1173 1292 L
1181 1280 L
1189 1268 L
1197 1256 L
1199 1253 L
1203 1247 M 1205 1244 L
1205 1244 L
1209 1238 M 1213 1233 L
1220 1221 L
1228 1210 L
1228 1209 M 1236 1198 L
1241 1189 L
1245 1183 M 1247 1180 L
1251 1174 M 1258 1164 L
1265 1152 L
1272 1141 L
1279 1130 L
1283 1125 L
1286 1119 M 1287 1119 L
1288 1116 L
1292 1110 M 1294 1108 L
1301 1097 L
1307 1086 L
1314 1075 L
1321 1064 L
1323 1060 L
1327 1054 M 1328 1053 L
1329 1051 L
1333 1045 M 1334 1043 L
1341 1032 L
1347 1022 L
1354 1011 L
1360 1001 L
1364 995 L
1368 989 M 1370 986 L
1373 980 M 1379 970 L
1385 961 L
1385 960 M 1391 951 L
1397 941 L
1403 931 L
1404 930 L
1408 924 M 1409 921 L
1410 921 L
1414 914 M 1415 912 L
1421 902 L
1427 893 L
1432 884 L
1438 875 L
1443 866 L
1444 865 M 1444 865 L
1448 858 M 1449 857 L
1449 856 M 1450 855 L
1454 849 M 1454 848 L
1460 839 L
1465 830 L
1471 821 L
1476 813 L
1481 804 L
1484 799 L
1488 793 M 1490 790 L
1494 784 M 1496 780 L
1501 772 L
1506 764 L
1511 756 L
1516 748 L
1521 740 L
1525 734 L
1528 728 M 1530 725 L
1534 719 M 1535 718 L
1540 710 L
1544 703 L
1549 696 L
1553 689 L
1558 682 L
1562 675 L
1566 670 L
1570 664 M 1571 661 L
1572 660 L
1576 654 M 1580 648 L
1584 642 L
1588 635 L
1592 629 L
1596 623 L
1601 617 L
1605 611 L
1608 606 L
1612 600 M 1613 599 L
1614 597 L
1618 591 M 1621 587 L
1625 582 L
1628 576 L
1632 571 L
1636 565 L
1640 560 L
1644 555 L
1647 550 L
1651 545 L
1652 543 L
1656 537 M 1659 535 L
1659 534 L
1663 529 M 1666 525 L
1669 520 L
1673 516 L
1677 511 L
1680 507 L
1684 502 L
1687 498 L
1691 494 L
1694 489 L
1697 485 L
1698 485 M 1699 483 L
1704 477 M 1704 477 L
1706 475 L
1711 469 M 1711 469 L
1714 465 L
1715 465 M 1718 461 L
1721 458 L
1724 454 L
1725 454 M 1728 450 L
1731 447 L
1734 443 L
1738 440 L
1741 436 L
1744 433 L
1744 434 M 1747 430 L
1751 427 L
1750 427 M 1750 427 L
1756 422 M 1757 421 L
1758 419 L
1763 414 M 1766 412 L
1769 409 L
1773 406 L
1776 403 L
1779 400 L
1782 398 L
1785 395 L
1788 392 L
1792 390 L
1795 387 L
1798 385 L
1801 382 L
1804 380 L
1807 377 L
1808 377 L
1814 372 M 1817 370 L
1817 370 L
1823 366 M 1823 366 L
1826 364 L
1829 362 L
1833 360 L
1836 358 L
1839 356 L
1842 354 L
CS M
1845 352 L
1848 350 L
1852 348 L
1855 346 L
1858 344 L
1861 343 L
1864 341 L
1868 339 L
1871 337 L
1873 336 L
1880 333 M 1881 333 L
1883 332 L
1890 328 M 1891 328 L
1894 327 L
1897 325 L
1900 324 L
1904 322 L
1907 321 L
1911 320 L
1914 318 L
1917 317 L
1921 316 L
1924 315 L
1927 313 L
1928 313 M 1931 312 L
1934 311 L
1938 310 L
1941 309 L
1944 308 L
1951 306 M 1952 305 L
1955 305 L
1962 303 M 1963 302 L
1966 301 L
1970 300 L
1974 299 L
1977 298 L
1981 297 L
1985 297 L
1989 296 L
1992 295 L
1996 294 L
2000 293 L
2004 292 L
2008 292 L
2011 291 L
2015 290 L
2018 289 L
2025 288 M 2027 288 L
2029 287 L
2036 286 M 2039 286 L
2043 285 L
2047 284 L
2052 284 L
2056 283 L
2060 282 L
2064 282 L
2068 281 L
2073 281 L
2077 280 L
2081 280 L
2086 279 L
2090 278 L
2094 278 L
2101 277 M 2104 277 L
2105 277 L
2112 276 M 2113 276 L
2117 275 L
2122 275 L
2126 275 L
2131 274 L
2136 274 L
2141 273 L
2145 273 L
2150 272 L
2155 272 L
2160 272 L
2165 271 L
2170 271 L
2170 271 L
2178 270 M 2180 270 L
2181 270 L
2188 270 M 2190 269 L
2195 269 L
2200 269 L
2206 268 L
2211 268 L
2216 268 L
2222 267 L
2227 267 L
2233 267 L
2238 267 L
2244 266 L
2247 266 L
2254 266 M 2255 266 L
2258 266 L
2258 266 M CS [] 0 setdash M
-1 266 M 255 2160 M 255 2161 M 255 2161 L
265 2161 L
275 2160 L
285 2160 L
295 2159 L
306 2158 L
313 2157 L
320 2156 M 324 2155 L
331 2154 M 337 2153 L
348 2151 L
359 2149 L
370 2146 L
381 2143 L
388 2141 L
395 2139 M 398 2138 L
405 2136 M 413 2133 L
424 2129 L
436 2125 L
447 2121 L
458 2116 L
460 2115 L
467 2113 M 469 2112 L
470 2111 L
477 2108 M 481 2106 L
492 2101 L
503 2096 L
515 2090 L
526 2084 L
529 2082 L
535 2079 M 537 2077 L
538 2077 L
545 2073 M 549 2071 L
560 2064 L
572 2057 L
583 2050 L
595 2043 L
601 2039 M 604 2037 L
610 2033 M 618 2027 L
630 2019 L
641 2010 L
653 2002 L
657 1999 L
663 1994 M 664 1993 L
666 1992 L
672 1987 M 676 1984 L
688 1975 L
699 1966 L
711 1956 L
717 1951 L
722 1946 M 725 1944 L
731 1939 M 734 1936 L
745 1926 L
757 1916 L
768 1905 L
774 1900 L
779 1895 M 780 1895 L
782 1892 L
787 1887 M 791 1884 L
803 1873 L
814 1862 L
825 1851 L
826 1850 M 830 1846 L
835 1841 M 837 1839 L
837 1838 L
843 1833 M 848 1827 L
860 1815 L
871 1804 L
882 1792 L
883 1791 L
888 1786 M 890 1783 L
895 1777 M 904 1767 L
915 1755 L
926 1743 L
934 1734 L
939 1728 M 941 1726 L
946 1720 M 948 1718 L
959 1705 L
970 1692 L
981 1679 L
984 1676 L
988 1670 M 991 1667 L
995 1662 M 1002 1653 L
1013 1640 L
1023 1627 L
1032 1616 L
1036 1610 M 1039 1608 L
1043 1602 M 1044 1601 L
1054 1588 L
1065 1574 L
1075 1561 L
1079 1556 L
1083 1550 M 1085 1548 L
1086 1547 L
1090 1541 M 1095 1534 L
1105 1521 L
1115 1507 L
1125 1494 L
1129 1489 M 1131 1486 L
1136 1480 M 1145 1467 L
1154 1454 L
1164 1440 L
1170 1432 L
1174 1426 M 1176 1423 L
1180 1418 M 1183 1413 L
1193 1400 L
1202 1387 L
1211 1373 L
1214 1370 L
1218 1364 M 1220 1361 L
1224 1355 M 1230 1347 L
1239 1334 L
1248 1320 L
1257 1307 L
1257 1307 L
1261 1301 M 1263 1297 L
1267 1291 M 1274 1281 L
1283 1268 L
1292 1255 L
1300 1243 L
1304 1237 M 1306 1234 L
1310 1228 M 1317 1217 L
1325 1204 L
1334 1191 L
1342 1179 L
1346 1173 M 1348 1170 L
1352 1164 M 1358 1154 L
1366 1142 L
1366 1141 M 1374 1129 L
1382 1117 L
1383 1115 L
1387 1109 M 1389 1106 L
1393 1099 M 1398 1093 L
1405 1081 L
1413 1069 L
1420 1058 L
1425 1050 L
1429 1044 M 1431 1041 L
1435 1035 M 1435 1034 L
1442 1023 L
1450 1012 L
1457 1000 L
1464 989 L
1466 986 L
1470 980 M 1471 978 L
1472 977 L
1476 971 M 1478 967 L
1485 957 L
1492 946 L
1499 935 L
1505 925 L
1508 921 L
1512 915 M 1512 914 L
1514 912 L
1518 906 M 1519 904 L
1525 894 L
1532 884 L
1538 874 L
1545 864 L
1549 857 L
1553 851 M 1555 848 L
1559 842 M 1564 835 L
1570 826 L
1576 816 L
1582 807 L
1588 798 L
1591 793 L
1595 787 M 1597 784 L
1601 778 M 1606 772 L
1612 763 L
1617 754 L
1623 746 L
1629 738 L
1634 730 L
1638 724 M 1640 721 L
1641 721 L
1645 715 M 1646 713 L
1651 705 L
1657 698 L
1662 690 L
1667 682 L
1673 675 L
1678 668 L
1679 667 L
1683 661 M 1683 660 L
1685 658 L
1689 652 M 1694 646 L
1699 639 L
1704 632 L
1709 625 L
1714 619 L
1720 612 L
1724 606 L
1729 600 M 1729 599 L
1731 597 L
1736 592 M 1739 587 L
1744 581 L
1749 575 L
1754 569 L
1759 563 L
1764 557 L
1768 552 L
1773 547 L
1777 541 M 1778 541 L
1780 538 L
1785 533 M 1787 530 L
CS M
1792 525 L
1797 520 L
1801 515 L
1806 510 L
1810 505 L
1815 500 L
1820 495 L
1824 491 L
1824 491 L
1829 485 M 1832 483 L
1837 478 M 1837 478 L
1842 473 L
1846 469 L
1851 465 L
1855 461 L
1860 456 L
1864 453 L
1869 449 L
1873 445 L
1878 441 L
1880 439 L
1886 434 M 1886 434 L
1889 432 L
1894 427 M 1895 426 L
1900 423 L
1904 420 L
1909 416 L
1913 413 L
1917 410 L
1922 406 L
1926 403 L
1931 400 L
1935 397 L
1940 394 L
1942 393 L
1948 389 M 1949 389 L
1951 387 L
1957 383 M 1957 383 L
1962 380 L
1966 378 L
1971 375 L
1975 373 L
1980 370 L
1984 368 L
1989 365 L
1993 363 L
1998 361 L
2002 358 L
2007 356 L
2008 356 L
2015 352 M 2016 352 L
2018 351 L
2025 348 M 2025 348 L
2026 348 M 2030 346 L
2035 344 L
2040 342 L
2044 340 L
2049 338 L
2054 336 L
2058 334 L
2063 333 L
2068 331 L
2073 329 L
2078 327 L
2079 327 L
2086 325 M 2087 324 L
2090 323 L
2097 321 M 2097 321 L
2102 320 L
2107 318 L
2112 317 L
2117 315 L
2122 314 L
2127 313 L
2132 311 L
2138 310 L
2143 309 L
2148 307 L
2153 306 L
2160 305 M 2164 304 L
2171 302 M 2174 302 L
2180 301 L
2185 299 L
2191 298 L
2196 297 L
2202 296 L
2207 295 L
2213 294 L
2218 293 L
2224 293 L
2228 292 L
2235 291 M 2236 291 L
2239 290 L
2246 289 M 2247 289 L
2253 288 L
2259 287 L
2261 287 L
2261 287 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
388 255 M 388 273 L
522 255 M 522 273 L
656 255 M 656 273 L
790 255 M 790 273 L
923 255 M 923 291 L
1057 255 M 1057 273 L
1191 255 M 1191 273 L
1325 255 M 1325 273 L
1458 255 M 1458 273 L
1592 255 M 1592 291 L
1726 255 M 1726 273 L
1859 255 M 1859 273 L
1993 255 M 1993 273 L
2127 255 M 2127 273 L
2261 255 M 2261 291 L
239 171 M 239 171 F (0) T
877 171 M 877 171 F (0.5) T
1576 171 M 1576 171 F (1) T
2214 171 M 2214 171 F (1.5) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
388 2261 M 388 2242 L
522 2261 M 522 2242 L
656 2261 M 656 2242 L
790 2261 M 790 2242 L
923 2261 M 923 2224 L
1057 2261 M 1057 2242 L
1191 2261 M 1191 2242 L
1325 2261 M 1325 2242 L
1458 2261 M 1458 2242 L
1592 2261 M 1592 2224 L
1726 2261 M 1726 2242 L
1859 2261 M 1859 2242 L
1993 2261 M 1993 2242 L
2127 2261 M 2127 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 355 M 272 355 L
255 455 M 272 455 L
255 556 M 272 556 L
255 656 M 272 656 L
255 756 M 289 756 L
255 857 M 272 857 L
255 957 M 272 957 L
255 1057 M 272 1057 L
255 1157 M 272 1157 L
255 1258 M 289 1258 L
255 1358 M 272 1358 L
255 1458 M 272 1458 L
255 1559 M 272 1559 L
255 1659 M 272 1659 L
255 1759 M 289 1759 L
255 1859 M 272 1859 L
255 1960 M 272 1960 L
255 2060 M 272 2060 L
255 2160 M 272 2160 L
255 2261 M 289 2261 L
195 227 M 195 227 F (0) T
133 729 M 133 729 F (0.5) T
195 1230 M 195 1230 F (1) T
133 1732 M 133 1732 F (1.5) T
195 2233 M 195 2233 F (2) T
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 355 M 2243 355 L
2261 455 M 2243 455 L
2261 556 M 2243 556 L
2261 656 M 2243 656 L
2261 756 M 2226 756 L
2261 857 M 2243 857 L
2261 957 M 2243 957 L
2261 1057 M 2243 1057 L
2261 1157 M 2243 1157 L
2261 1258 M 2226 1258 L
2261 1358 M 2243 1358 L
2261 1458 M 2243 1458 L
2261 1559 M 2243 1559 L
2261 1659 M 2243 1659 L
2261 1759 M 2226 1759 L
2261 1859 M 2243 1859 L
2261 1960 M 2243 1960 L
2261 2060 M 2243 2060 L
2261 2160 M 2243 2160 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument
 @endspecial 890 2322 a fc(x)13 b fb(=)h fc(v)r(g)r(r)912 2436 y fa(Fig.2)961
2599 y fb(2)p eop
%%Page: 3 3
 bop 265 2228 a @beginspecial 72 @llx 72 @lly 540 @urx 720 @ury 3401 @rwi
@setspecial
%%BeginDocument: fig3.ps
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 2261 784 M 2255 783 L
2242 781 L
2229 779 L
2216 778 L
2203 776 L
2190 774 L
2177 772 L
2165 770 L
2153 769 L
2140 767 L
2128 765 L
2116 763 L
2104 761 L
2093 759 L
2081 758 L
2069 756 L
2058 754 L
2047 752 L
2036 750 L
2024 748 L
2014 746 L
2003 745 L
1992 743 L
1981 741 L
1971 739 L
1960 737 L
1950 735 L
1940 733 L
1930 731 L
1920 729 L
1910 728 L
1900 726 L
1890 724 L
1881 722 L
1871 720 L
1862 718 L
1852 716 L
1843 714 L
1834 712 L
1825 710 L
1816 708 L
1807 706 L
1798 704 L
1789 702 L
1781 701 L
1772 699 L
1764 697 L
1755 695 L
1747 693 L
1739 691 L
1731 689 L
1723 687 L
1715 685 L
1707 683 L
1699 681 L
1691 679 L
1684 677 L
1676 675 L
1669 673 L
1661 671 L
1654 669 L
1646 667 L
1639 665 L
1632 663 L
1625 661 L
1618 659 L
1611 657 L
1604 655 L
1597 653 L
1591 651 L
1584 649 L
1577 647 L
1571 645 L
1564 643 L
1558 641 L
1552 639 L
1545 637 L
1539 636 L
1533 634 L
1527 632 L
1521 630 L
1515 628 L
1509 626 L
1503 624 L
1497 622 L
1491 620 L
1486 618 L
1480 616 L
1474 614 L
1469 612 L
1463 610 L
1458 608 L
1453 606 L
1447 604 L
1442 602 L
1437 600 L
1432 598 L
1426 596 L
1421 595 L
1416 593 L
1411 591 L
1406 589 L
1401 587 L
1397 585 L
1392 583 L
1387 581 L
1382 579 L
1378 577 L
1373 576 L
1368 574 L
1364 572 L
1359 570 L
1355 568 L
1350 566 L
1346 564 L
1342 562 L
1337 561 L
1333 559 L
1329 557 L
1325 555 L
1320 553 L
1316 551 L
1312 550 L
1308 548 L
1304 546 L
1300 544 L
1296 542 L
1292 541 L
1288 539 L
1285 537 L
1281 535 L
1277 534 L
1273 532 L
1269 530 L
1266 528 L
1262 527 L
1258 525 L
1255 523 L
1251 521 L
1248 520 L
1244 518 L
1240 516 L
1237 515 L
1234 513 L
1230 511 L
1227 510 L
1223 508 L
1220 506 L
1217 505 L
1213 503 L
1210 502 L
1207 500 L
1203 498 L
1200 497 L
1197 495 L
1194 494 L
1190 492 L
1187 490 L
1184 489 L
1181 487 L
1178 486 L
1175 484 L
1172 483 L
1168 481 L
1165 480 L
1162 478 L
1159 477 L
1156 475 L
1153 474 L
1150 472 L
1147 471 L
1144 470 L
1141 468 L
1138 467 L
1135 465 L
1132 464 L
1129 463 L
1126 461 L
1124 460 L
1121 458 L
1118 457 L
1115 456 L
1112 454 L
1109 453 L
1106 452 L
1103 451 L
1100 449 L
1097 448 L
1094 447 L
1091 446 L
1088 444 L
1086 443 L
1083 442 L
1080 441 L
1077 439 L
1074 438 L
1071 437 L
1068 436 L
1065 435 L
1062 434 L
1059 432 L
1056 431 L
1053 430 L
1050 429 L
1047 428 L
1044 427 L
1041 426 L
1038 425 L
1035 424 L
1032 423 L
1029 422 L
1026 421 L
1022 420 L
1019 419 L
1016 418 L
1013 417 L
1010 416 L
1006 415 L
1003 414 L
1000 413 L
997 413 L
993 412 L
990 411 L
987 410 L
983 409 L
980 408 L
976 408 L
973 407 L
969 406 L
966 405 L
962 404 L
959 404 L
955 403 L
951 402 L
948 402 L
944 401 L
940 400 L
936 400 L
932 399 L
928 398 L
925 398 L
921 397 L
917 397 L
913 396 L
908 396 L
904 395 L
900 395 L
896 394 L
892 394 L
887 393 L
883 393 L
879 392 L
874 392 L
870 392 L
865 391 L
861 391 L
856 391 L
851 390 L
846 390 L
842 390 L
837 389 L
832 389 L
827 389 L
822 389 L
817 389 L
812 389 L
807 389 L
802 389 L
796 388 L
790 388 L
783 388 L
777 389 L
772 389 L
766 389 L
761 389 L
755 389 L
749 389 L
744 389 L
738 390 L
732 390 L
726 390 L
720 391 L
714 391 L
708 392 L
702 392 L
696 393 L
689 393 L
683 394 L
677 395 L
670 395 L
664 396 L
658 397 L
651 398 L
644 399 L
638 400 L
631 401 L
625 402 L
618 403 L
611 405 L
604 406 L
CS M
597 407 L
591 409 L
584 411 L
577 412 L
570 414 L
563 416 L
556 418 L
549 421 L
542 423 L
534 426 L
527 428 L
520 431 L
513 434 L
506 438 L
499 441 L
492 445 L
484 449 L
477 453 L
470 458 L
463 463 L
455 468 L
448 474 L
441 480 L
434 487 L
427 494 L
419 502 L
412 511 L
405 521 L
398 531 L
391 543 L
384 556 L
377 570 L
369 586 L
362 604 L
355 625 L
348 648 L
341 676 L
335 708 L
328 745 L
321 791 L
314 846 L
307 915 L
301 1004 L
294 1123 L
287 1288 L
281 1535 L
274 1942 L
272 2261 L
272 2261 M CS [6 12] 0 setdash M
-1 2261 M 2261 1258 M 2255 1259 L
2242 1262 L
2229 1266 L
2216 1269 L
2203 1273 L
2190 1276 L
2177 1280 L
2165 1283 L
2153 1287 L
2140 1290 L
2128 1294 L
2116 1298 L
2104 1302 L
2093 1305 L
2081 1309 L
2069 1313 L
2058 1317 L
2047 1321 L
2036 1325 L
2024 1329 L
2014 1333 L
2003 1337 L
1992 1341 L
1981 1345 L
1971 1350 L
1960 1354 L
1950 1358 L
1940 1363 L
1930 1367 L
1920 1371 L
1910 1376 L
1900 1380 L
1890 1385 L
1881 1390 L
1871 1394 L
1862 1399 L
1852 1404 L
1843 1408 L
1834 1413 L
1825 1418 L
1816 1423 L
1807 1428 L
1798 1433 L
1789 1438 L
1781 1443 L
1772 1448 L
1764 1454 L
1755 1459 L
1747 1464 L
1739 1470 L
1731 1475 L
1723 1480 L
1715 1486 L
1707 1491 L
1699 1497 L
1691 1503 L
1684 1508 L
1676 1514 L
1669 1520 L
1661 1526 L
1654 1532 L
1646 1538 L
1639 1544 L
1632 1550 L
1625 1556 L
1618 1562 L
1611 1568 L
1604 1575 L
1597 1581 L
1591 1587 L
1584 1594 L
1577 1600 L
1571 1607 L
1564 1614 L
1558 1620 L
1552 1627 L
1545 1634 L
1539 1640 L
1533 1647 L
1527 1654 L
1521 1661 L
1515 1668 L
1509 1675 L
1503 1682 L
1497 1690 L
1491 1697 L
1486 1704 L
1480 1711 L
1474 1719 L
1469 1726 L
1463 1734 L
1458 1741 L
1453 1749 L
1447 1756 L
1442 1764 L
1437 1771 L
1432 1779 L
1426 1787 L
1421 1795 L
1416 1803 L
1411 1810 L
1406 1818 L
1401 1826 L
1397 1834 L
1392 1842 L
1387 1850 L
1382 1858 L
1378 1866 L
1373 1874 L
1368 1883 L
1364 1891 L
1359 1899 L
1355 1907 L
1350 1915 L
1346 1923 L
1342 1932 L
1337 1940 L
1333 1948 L
1329 1956 L
1325 1964 L
1320 1973 L
1316 1981 L
1312 1989 L
1308 1997 L
1304 2005 L
1300 2013 L
1296 2021 L
1292 2029 L
1288 2037 L
1285 2045 L
1281 2053 L
1277 2061 L
1273 2068 L
1269 2076 L
1266 2083 L
1262 2091 L
1258 2098 L
1255 2106 L
1251 2113 L
1248 2120 L
1244 2127 L
1240 2134 L
1237 2140 L
1234 2147 L
1230 2154 L
1227 2160 L
1223 2166 L
1220 2172 L
1217 2178 L
1213 2183 L
1210 2189 L
1207 2194 L
1203 2199 L
1200 2204 L
1197 2209 L
1194 2213 L
1190 2217 L
1187 2221 L
1184 2225 L
1181 2228 L
1178 2231 L
1175 2234 L
1172 2237 L
1168 2239 L
1165 2241 L
1162 2243 L
1159 2244 L
1156 2245 L
1153 2245 L
1150 2246 L
1147 2246 L
1144 2245 L
1141 2245 L
1138 2243 L
1135 2242 L
1132 2240 L
1129 2238 L
1126 2235 L
1124 2232 L
1121 2228 L
1118 2225 L
1115 2220 L
1112 2216 L
1109 2210 L
1106 2205 L
1103 2199 L
1100 2192 L
1097 2186 L
1094 2178 L
1091 2171 L
1088 2163 L
1086 2154 L
1083 2145 L
1080 2136 L
1077 2126 L
1074 2116 L
1071 2105 L
1068 2095 L
1065 2083 L
1062 2071 L
1059 2059 L
1056 2047 L
1053 2034 L
1050 2021 L
1047 2007 L
1044 1994 L
1041 1979 L
1038 1965 L
1035 1950 L
1032 1935 L
1029 1919 L
1026 1904 L
1022 1888 L
1019 1872 L
1016 1855 L
1013 1839 L
1010 1822 L
1006 1805 L
1003 1788 L
1000 1770 L
997 1753 L
993 1735 L
990 1717 L
987 1700 L
983 1682 L
980 1663 L
976 1645 L
973 1627 L
969 1609 L
966 1590 L
962 1572 L
959 1554 L
955 1535 L
951 1517 L
948 1499 L
944 1480 L
940 1462 L
936 1444 L
932 1425 L
928 1407 L
925 1389 L
921 1371 L
917 1353 L
913 1336 L
908 1318 L
904 1300 L
900 1283 L
896 1266 L
892 1249 L
887 1232 L
883 1215 L
879 1198 L
CS M
874 1181 L
870 1165 L
865 1149 L
861 1133 L
856 1117 L
851 1101 L
846 1086 L
842 1070 L
837 1055 L
832 1040 L
827 1025 L
822 1011 L
817 996 L
812 982 L
807 968 L
802 954 L
796 940 L
783 907 L
777 894 L
772 881 L
766 868 L
761 856 L
755 843 L
749 831 L
744 819 L
738 808 L
732 796 L
726 785 L
720 773 L
714 762 L
708 751 L
702 741 L
696 730 L
689 720 L
683 709 L
677 699 L
670 689 L
664 679 L
658 670 L
651 660 L
644 651 L
638 642 L
631 633 L
625 624 L
618 615 L
611 606 L
604 597 L
597 589 L
591 581 L
584 572 L
577 564 L
570 556 L
563 548 L
556 541 L
549 533 L
542 525 L
534 518 L
527 510 L
520 503 L
513 496 L
506 489 L
499 482 L
492 475 L
484 468 L
477 461 L
470 454 L
463 447 L
455 440 L
448 434 L
441 427 L
434 421 L
427 414 L
419 408 L
412 401 L
405 395 L
398 389 L
391 382 L
384 376 L
377 370 L
369 363 L
362 357 L
355 351 L
348 345 L
341 338 L
335 332 L
328 326 L
321 320 L
314 313 L
307 307 L
301 301 L
294 294 L
287 288 L
281 281 L
274 275 L
268 268 L
261 262 L
255 255 L
255 255 L
255 255 M CS [] 0 setdash M
-1 255 M 2261 255 M 2255 255 L
2242 255 L
2229 255 L
2216 255 L
2203 255 L
2202 255 L
2195 255 M 2191 255 L
2184 255 M 2177 255 L
2165 255 L
2153 255 L
2140 255 L
2128 255 L
2126 255 L
2118 255 M 2116 255 L
2115 255 L
2107 255 M 2104 255 L
2093 255 L
2081 256 L
2069 256 L
2058 256 L
2049 256 L
2042 256 M 2038 256 L
2031 256 M 2024 256 L
2014 256 L
2003 256 L
1992 256 L
1981 256 L
1972 256 L
1965 256 M 1962 256 L
1954 256 M 1950 256 L
1940 256 L
1930 256 L
1920 256 L
1910 256 L
1900 256 L
1896 256 L
1889 256 M 1885 256 L
1878 256 M 1871 256 L
1862 256 L
1852 256 L
1843 256 L
1834 256 L
1825 256 L
1819 256 L
1812 256 M 1808 256 L
1801 256 M 1798 256 L
1789 256 L
1781 256 L
1772 256 L
1764 256 L
1755 256 L
1747 256 L
1743 256 L
1735 256 M 1732 257 L
1724 257 M 1723 257 L
1715 257 L
1707 257 L
1699 257 L
1691 257 L
1684 257 L
1676 257 L
1669 257 L
1666 257 L
1659 257 M 1655 257 L
1648 257 M 1646 257 L
1639 257 L
1632 257 L
1625 258 L
1618 258 L
1611 258 L
1604 258 L
1597 258 L
1591 258 L
1590 258 L
1582 258 M 1579 258 L
1571 258 M 1571 258 L
1564 259 L
1558 259 L
1552 259 L
1545 259 L
1539 259 L
1533 259 L
1527 260 L
1521 260 L
1515 260 L
1513 260 L
1506 260 M 1503 260 L
1502 260 L
1495 260 M 1491 261 L
1486 261 L
1480 261 L
1474 261 L
1469 261 L
1463 262 L
1458 262 L
1453 262 L
1447 262 L
1442 263 L
1437 263 L
1436 263 L
1429 263 M 1426 263 L
1425 264 L
1418 264 M 1416 264 L
1411 264 L
1406 265 L
1401 265 L
1397 265 L
1392 266 L
1387 266 L
1382 266 L
1378 267 L
1373 267 L
1368 268 L
1364 268 L
1360 268 L
1353 269 M 1350 269 L
1349 270 L
1342 270 M 1342 270 L
1337 271 L
1333 271 L
1329 272 L
1325 272 L
1321 273 L
1320 273 M 1316 273 L
1312 274 L
1308 275 L
1304 275 L
1300 276 L
1296 277 L
1292 277 L
1288 278 L
1285 279 L
1284 279 L
1277 280 M 1277 280 L
1273 281 L
1266 282 M 1266 282 L
1262 283 L
1258 284 L
1255 285 L
1251 286 L
1248 287 L
1244 288 L
1241 289 L
1240 289 M 1237 290 L
1234 291 L
1230 292 L
1227 293 L
1223 294 L
1220 295 L
1217 296 L
1213 298 L
1210 299 L
1204 301 M 1203 301 L
1200 303 L
1193 306 M 1190 307 L
1187 308 L
1184 310 L
1181 311 L
1178 313 L
1175 315 L
1172 316 L
1168 318 L
1165 320 L
1162 322 L
1159 323 L
1156 325 L
1153 327 L
1150 329 L
1147 331 L
1144 333 L
1143 334 L
1137 338 M 1135 340 L
1134 341 L
1128 345 M 1126 346 L
1124 349 L
1121 351 L
1118 354 L
1115 356 L
1112 359 L
1109 362 L
1106 364 L
1103 367 L
1100 370 L
1097 373 L
1098 373 M 1095 376 L
1092 379 L
1089 382 L
1086 385 L
1081 390 M 1080 392 L
1079 393 L
1074 398 M 1074 398 L
1071 402 L
1068 406 L
1066 409 L
1065 409 M 1062 413 L
1059 417 L
1057 421 L
1054 425 L
1051 429 L
1048 433 L
1044 438 L
1041 442 L
CS M
1039 445 L
1035 451 M 1033 454 L
1029 460 M 1029 460 L
1026 465 L
1023 470 L
1020 475 L
1017 480 L
1013 485 L
1010 490 L
1007 496 L
1004 501 L
1000 507 L
999 510 L
995 516 M 994 518 L
993 519 L
990 526 M 987 530 L
984 536 L
980 542 L
977 549 L
973 555 L
970 562 L
966 568 L
963 575 L
962 577 L
958 583 M 957 587 L
953 593 M 952 596 L
948 603 L
944 610 L
941 618 L
937 625 L
933 633 L
929 640 L
927 645 L
923 652 M 922 655 L
918 661 M 917 664 L
913 672 L
909 681 L
905 689 L
901 698 L
896 706 L
893 714 L
889 720 M 888 724 L
885 730 M 883 733 L
879 742 L
875 751 L
870 760 L
866 769 L
861 779 L
859 783 L
856 789 M 854 792 L
851 799 M 847 808 L
842 818 L
837 828 L
832 838 L
827 848 L
826 851 L
822 858 M 821 861 L
818 868 M 817 868 L
812 878 L
807 889 L
802 899 L
797 910 L
792 920 L
788 927 M 787 930 L
784 936 M 783 937 L
778 947 L
778 948 M 772 958 L
767 969 L
761 980 L
757 988 L
754 995 M 752 998 L
749 1005 M 744 1013 L
738 1024 L
738 1025 M 733 1036 L
727 1047 L
722 1056 L
718 1063 M 716 1066 L
713 1072 M 709 1080 L
702 1092 L
696 1103 L
690 1114 L
685 1123 L
681 1130 M 679 1133 L
676 1139 M 671 1147 L
665 1158 L
658 1169 L
652 1180 L
646 1190 L
642 1196 M 640 1199 L
637 1205 M 632 1213 L
625 1224 L
618 1235 L
612 1245 L
606 1255 L
602 1261 M 600 1264 L
596 1270 M 591 1276 L
584 1287 L
577 1297 L
570 1307 L
563 1317 L
562 1318 L
558 1324 M 556 1326 L
556 1327 L
552 1332 M 549 1336 L
542 1345 L
535 1355 L
528 1364 L
521 1373 L
516 1379 L
511 1384 M 509 1387 L
504 1393 M 499 1399 L
492 1407 L
485 1415 L
478 1423 L
470 1430 L
465 1436 L
460 1441 M 457 1444 L
452 1449 M 448 1453 L
441 1459 L
434 1466 L
427 1472 L
419 1479 L
412 1484 L
408 1488 L
402 1492 M 399 1494 L
393 1499 M 391 1501 L
384 1506 L
377 1510 L
369 1515 L
362 1519 L
355 1523 L
349 1527 L
348 1527 M 344 1529 L
337 1532 M 335 1533 L
334 1534 L
327 1536 M 321 1539 L
314 1541 L
307 1544 L
301 1545 L
294 1547 L
287 1548 L
281 1550 L
274 1550 L
271 1551 L
263 1551 M 261 1551 L
260 1552 L
260 1552 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
388 255 M 388 273 L
522 255 M 522 273 L
656 255 M 656 273 L
790 255 M 790 273 L
923 255 M 923 291 L
1057 255 M 1057 273 L
1191 255 M 1191 273 L
1325 255 M 1325 273 L
1458 255 M 1458 273 L
1592 255 M 1592 291 L
1726 255 M 1726 273 L
1859 255 M 1859 273 L
1993 255 M 1993 273 L
2127 255 M 2127 273 L
2261 255 M 2261 291 L
239 171 M 239 171 F (0) T
908 171 M 908 171 F (1) T
1576 171 M 1576 171 F (2) T
2245 171 M 2245 171 F (3) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
388 2261 M 388 2242 L
522 2261 M 522 2242 L
656 2261 M 656 2242 L
790 2261 M 790 2242 L
923 2261 M 923 2224 L
1057 2261 M 1057 2242 L
1191 2261 M 1191 2242 L
1325 2261 M 1325 2242 L
1458 2261 M 1458 2242 L
1592 2261 M 1592 2224 L
1726 2261 M 1726 2242 L
1859 2261 M 1859 2242 L
1993 2261 M 1993 2242 L
2127 2261 M 2127 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 388 M 272 388 L
255 522 M 272 522 L
255 656 M 272 656 L
255 790 M 272 790 L
255 923 M 289 923 L
255 1057 M 272 1057 L
255 1191 M 272 1191 L
255 1325 M 272 1325 L
255 1458 M 272 1458 L
255 1592 M 289 1592 L
255 1726 M 272 1726 L
255 1859 M 272 1859 L
255 1993 M 272 1993 L
255 2127 M 272 2127 L
255 2261 M 289 2261 L
195 227 M 195 227 F (0) T
195 896 M 195 896 F (1) T
195 1565 M 195 1565 F (2) T
195 2233 M 195 2233 F (3) T
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 388 M 2243 388 L
2261 522 M 2243 522 L
2261 656 M 2243 656 L
2261 790 M 2243 790 L
2261 923 M 2226 923 L
2261 1057 M 2243 1057 L
2261 1191 M 2243 1191 L
2261 1325 M 2243 1325 L
2261 1458 M 2243 1458 L
2261 1592 M 2226 1592 L
2261 1726 M 2243 1726 L
2261 1859 M 2243 1859 L
2261 1993 M 2243 1993 L
2261 2127 M 2243 2127 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument
 @endspecial 890 2322 a fc(x)13 b fb(=)h fc(v)r(g)r(r)912 2436 y fa(Fig.3)961
2599 y fb(3)p eop
%%Page: 4 4
 bop 265 2228 a @beginspecial 72 @llx 72 @lly 540 @urx 720 @ury 3401 @rwi
@setspecial
%%BeginDocument: fig4.ps
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 2261 519 M 2255 519 L
2242 518 L
2229 517 L
2216 516 L
2203 515 L
2190 514 L
2177 513 L
2165 513 L
2153 512 L
2140 511 L
2128 510 L
2116 509 L
2104 508 L
2093 507 L
2081 506 L
2069 505 L
2058 504 L
2047 503 L
2036 502 L
2024 502 L
2014 501 L
2003 500 L
1992 499 L
1981 498 L
1971 497 L
1960 496 L
1950 495 L
1940 494 L
1930 493 L
1920 492 L
1910 491 L
1900 490 L
1890 489 L
1881 488 L
1871 487 L
1862 486 L
1852 485 L
1843 484 L
1834 483 L
1825 482 L
1816 482 L
1807 481 L
1798 480 L
1789 479 L
1781 478 L
1772 477 L
1764 476 L
1755 475 L
1747 474 L
1739 473 L
1731 472 L
1723 471 L
1715 470 L
1707 469 L
1699 468 L
1691 467 L
1684 466 L
1676 465 L
1669 464 L
1661 463 L
1654 462 L
1646 461 L
1639 460 L
1632 459 L
1625 458 L
1618 457 L
1611 456 L
1604 455 L
1597 454 L
1591 453 L
1584 452 L
1577 451 L
1571 450 L
1564 449 L
1558 448 L
1552 447 L
1545 446 L
1539 445 L
1533 444 L
1527 443 L
1521 442 L
1515 441 L
1509 440 L
1503 439 L
1497 438 L
1491 437 L
1486 436 L
1480 435 L
1474 434 L
1469 433 L
1463 432 L
1458 431 L
1453 430 L
1447 429 L
1442 429 L
1437 428 L
1432 427 L
1426 426 L
1421 425 L
1416 424 L
1411 423 L
1406 422 L
1401 421 L
1397 420 L
1392 419 L
1387 418 L
1382 417 L
1378 416 L
1373 415 L
1368 414 L
1364 413 L
1359 412 L
1355 411 L
1350 410 L
1346 410 L
1342 409 L
1337 408 L
1333 407 L
1329 406 L
1325 405 L
1320 404 L
1316 403 L
1312 402 L
1308 401 L
1304 400 L
1300 399 L
1296 399 L
1292 398 L
1288 397 L
1285 396 L
1281 395 L
1277 394 L
1273 393 L
1269 392 L
1266 392 L
1262 391 L
1258 390 L
1255 389 L
1251 388 L
1248 387 L
1244 386 L
1240 386 L
1237 385 L
1234 384 L
1230 383 L
1227 382 L
1223 381 L
1220 381 L
1217 380 L
1213 379 L
1210 378 L
1207 377 L
1203 377 L
1200 376 L
1197 375 L
1194 374 L
1190 373 L
1187 373 L
1184 372 L
1181 371 L
1178 370 L
1175 370 L
1172 369 L
1168 368 L
1165 367 L
1162 367 L
1159 366 L
1156 365 L
1153 364 L
1150 364 L
1147 363 L
1144 362 L
1141 361 L
1138 361 L
1135 360 L
1132 359 L
1129 359 L
1126 358 L
1124 357 L
1121 357 L
1118 356 L
1115 355 L
1112 355 L
1109 354 L
1106 353 L
1103 353 L
1100 352 L
1097 351 L
1094 351 L
1091 350 L
1088 350 L
1086 349 L
1083 348 L
1080 348 L
1077 347 L
1074 346 L
1071 346 L
1068 345 L
1065 345 L
1062 344 L
1059 344 L
1056 343 L
1053 343 L
1050 342 L
1047 341 L
1044 341 L
1041 340 L
1038 340 L
1035 339 L
1032 339 L
1029 338 L
1026 338 L
1022 337 L
1019 337 L
1016 336 L
1013 336 L
1010 335 L
1006 335 L
1003 334 L
1000 334 L
997 334 L
993 333 L
990 333 L
987 332 L
983 332 L
980 332 L
976 331 L
973 331 L
969 330 L
966 330 L
962 330 L
959 329 L
955 329 L
951 329 L
948 328 L
944 328 L
940 327 L
936 327 L
932 327 L
928 327 L
925 326 L
921 326 L
917 326 L
913 325 L
908 325 L
904 325 L
900 325 L
896 324 L
892 324 L
887 324 L
883 324 L
879 324 L
874 323 L
870 323 L
865 323 L
861 323 L
856 323 L
851 323 L
846 322 L
842 322 L
837 322 L
832 322 L
827 322 L
822 322 L
817 322 L
812 322 L
807 322 L
802 322 L
796 322 L
790 322 L
783 322 L
777 322 L
772 322 L
766 322 L
761 322 L
755 322 L
749 322 L
744 322 L
738 322 L
732 322 L
726 323 L
720 323 L
714 323 L
708 323 L
702 323 L
696 324 L
689 324 L
683 324 L
677 325 L
670 325 L
664 325 L
658 326 L
651 326 L
644 327 L
638 327 L
631 328 L
625 328 L
618 329 L
611 330 L
604 330 L
CS M
597 331 L
591 332 L
584 333 L
577 334 L
570 335 L
563 336 L
556 337 L
549 338 L
542 339 L
534 340 L
527 342 L
520 343 L
513 345 L
506 346 L
499 348 L
492 350 L
484 352 L
477 354 L
470 356 L
463 359 L
455 361 L
448 364 L
441 367 L
434 371 L
427 375 L
419 378 L
412 383 L
405 388 L
398 393 L
391 399 L
384 405 L
377 412 L
369 420 L
362 429 L
355 440 L
348 452 L
341 465 L
335 481 L
328 500 L
321 523 L
314 550 L
307 585 L
301 630 L
294 689 L
287 771 L
281 895 L
274 1098 L
268 1498 L
264 2261 L
264 2261 M 2261 651 M 2255 651 L
2242 650 L
2229 648 L
2216 647 L
2203 646 L
2190 644 L
2177 643 L
2165 641 L
2153 640 L
2140 639 L
2128 637 L
2116 636 L
2104 635 L
2093 633 L
2081 632 L
2069 630 L
2058 629 L
2047 628 L
2036 626 L
2024 625 L
2014 624 L
2003 622 L
1992 621 L
1981 619 L
1971 618 L
1960 616 L
1950 615 L
1940 614 L
1930 612 L
1920 611 L
1910 609 L
1900 608 L
1890 606 L
1881 605 L
1871 604 L
1862 602 L
1852 601 L
1843 599 L
1834 598 L
1825 596 L
1816 595 L
1807 593 L
1798 592 L
1789 591 L
1781 589 L
1772 588 L
1764 586 L
1755 585 L
1747 583 L
1739 582 L
1731 580 L
1723 579 L
1715 577 L
1707 576 L
1699 574 L
1691 573 L
1684 571 L
1676 570 L
1669 568 L
1661 567 L
1654 565 L
1646 564 L
1639 563 L
1632 561 L
1625 560 L
1618 558 L
1611 557 L
1604 555 L
1597 554 L
1591 552 L
1584 551 L
1577 549 L
1571 548 L
1564 546 L
1558 545 L
1552 543 L
1545 542 L
1539 540 L
1533 539 L
1527 537 L
1521 536 L
1515 534 L
1509 533 L
1503 532 L
1497 530 L
1491 529 L
1486 527 L
1480 526 L
1474 524 L
1469 523 L
1463 521 L
1458 520 L
1453 518 L
1447 517 L
1442 515 L
1437 514 L
1432 512 L
1426 511 L
1421 510 L
1416 508 L
1411 507 L
1406 505 L
1401 504 L
1397 502 L
1392 501 L
1387 500 L
1382 498 L
1378 497 L
1373 495 L
1368 494 L
1364 492 L
1359 491 L
1355 490 L
1350 488 L
1346 487 L
1342 486 L
1337 484 L
1333 483 L
1329 481 L
1325 480 L
1320 479 L
1316 477 L
1312 476 L
1308 475 L
1304 473 L
1300 472 L
1296 471 L
1292 469 L
1288 468 L
1285 467 L
1281 465 L
1277 464 L
1273 463 L
1269 461 L
1266 460 L
1262 459 L
1258 457 L
1255 456 L
1251 455 L
1248 453 L
1244 452 L
1240 451 L
1237 450 L
1234 448 L
1230 447 L
1227 446 L
1223 445 L
1220 443 L
1217 442 L
1213 441 L
1210 440 L
1207 439 L
1203 437 L
1200 436 L
1197 435 L
1194 434 L
1190 433 L
1187 432 L
1184 430 L
1181 429 L
1178 428 L
1175 427 L
1172 426 L
1168 425 L
1165 423 L
1162 422 L
1159 421 L
1156 420 L
1153 419 L
1150 418 L
1147 417 L
1144 416 L
1141 415 L
1138 414 L
1135 413 L
1132 412 L
1129 411 L
1126 410 L
1124 409 L
1121 408 L
1118 406 L
1115 405 L
1112 405 L
1109 403 L
1106 403 L
1103 402 L
1100 401 L
1097 400 L
1094 399 L
1091 398 L
1088 397 L
1086 396 L
1083 395 L
1080 394 L
1077 393 L
1074 392 L
1071 391 L
1068 391 L
1065 390 L
1062 389 L
1059 388 L
1056 387 L
1053 386 L
1050 386 L
1047 385 L
1044 384 L
1041 383 L
1038 382 L
1035 382 L
1032 381 L
1029 380 L
1026 379 L
1022 379 L
1019 378 L
1016 377 L
1013 376 L
1010 376 L
1006 375 L
1003 374 L
1000 374 L
997 373 L
993 372 L
990 372 L
987 371 L
983 371 L
980 370 L
976 369 L
973 369 L
969 368 L
966 368 L
962 367 L
959 366 L
955 366 L
951 365 L
948 365 L
944 364 L
940 364 L
936 363 L
932 363 L
928 363 L
925 362 L
921 362 L
917 361 L
913 361 L
908 360 L
904 360 L
900 360 L
896 359 L
892 359 L
887 359 L
883 358 L
CS M
879 358 L
874 358 L
870 357 L
865 357 L
861 357 L
856 357 L
851 356 L
846 356 L
842 356 L
837 356 L
832 356 L
827 356 L
822 355 L
817 355 L
812 355 L
807 355 L
802 355 L
796 355 L
790 355 L
783 355 L
777 355 L
772 355 L
766 355 L
761 355 L
755 355 L
749 356 L
744 356 L
738 356 L
732 356 L
726 356 L
720 357 L
714 357 L
708 357 L
702 358 L
696 358 L
689 359 L
683 359 L
677 360 L
670 360 L
664 361 L
658 361 L
651 362 L
644 363 L
638 364 L
631 364 L
625 365 L
618 366 L
611 367 L
604 368 L
597 369 L
591 370 L
584 372 L
577 373 L
570 374 L
563 376 L
556 378 L
549 379 L
542 381 L
534 383 L
527 385 L
520 387 L
513 389 L
506 392 L
499 395 L
492 397 L
484 400 L
477 404 L
470 407 L
463 411 L
455 415 L
448 419 L
441 424 L
434 429 L
427 434 L
419 440 L
412 447 L
405 454 L
398 462 L
391 471 L
384 480 L
377 491 L
369 503 L
362 517 L
355 532 L
348 550 L
341 571 L
335 594 L
328 623 L
321 657 L
314 698 L
307 750 L
301 817 L
294 906 L
287 1030 L
281 1215 L
274 1520 L
268 2120 L
267 2261 L
267 2261 M 2261 784 M 2255 783 L
2242 781 L
2229 779 L
2216 778 L
2203 776 L
2190 774 L
2177 772 L
2165 770 L
2153 769 L
2140 767 L
2128 765 L
2116 763 L
2104 761 L
2093 759 L
2081 758 L
2069 756 L
2058 754 L
2047 752 L
2036 750 L
2024 748 L
2014 746 L
2003 745 L
1992 743 L
1981 741 L
1971 739 L
1960 737 L
1950 735 L
1940 733 L
1930 731 L
1920 729 L
1910 728 L
1900 726 L
1890 724 L
1881 722 L
1871 720 L
1862 718 L
1852 716 L
1843 714 L
1834 712 L
1825 710 L
1816 708 L
1807 706 L
1798 704 L
1789 702 L
1781 701 L
1772 699 L
1764 697 L
1755 695 L
1747 693 L
1739 691 L
1731 689 L
1723 687 L
1715 685 L
1707 683 L
1699 681 L
1691 679 L
1684 677 L
1676 675 L
1669 673 L
1661 671 L
1654 669 L
1646 667 L
1639 665 L
1632 663 L
1625 661 L
1618 659 L
1611 657 L
1604 655 L
1597 653 L
1591 651 L
1584 649 L
1577 647 L
1571 645 L
1564 643 L
1558 641 L
1552 639 L
1545 637 L
1539 636 L
1533 634 L
1527 632 L
1521 630 L
1515 628 L
1509 626 L
1503 624 L
1497 622 L
1491 620 L
1486 618 L
1480 616 L
1474 614 L
1469 612 L
1463 610 L
1458 608 L
1453 606 L
1447 604 L
1442 602 L
1437 600 L
1432 598 L
1426 596 L
1421 595 L
1416 593 L
1411 591 L
1406 589 L
1401 587 L
1397 585 L
1392 583 L
1387 581 L
1382 579 L
1378 577 L
1373 576 L
1368 574 L
1364 572 L
1359 570 L
1355 568 L
1350 566 L
1346 564 L
1342 562 L
1337 561 L
1333 559 L
1329 557 L
1325 555 L
1320 553 L
1316 551 L
1312 550 L
1308 548 L
1304 546 L
1300 544 L
1296 542 L
1292 541 L
1288 539 L
1285 537 L
1281 535 L
1277 534 L
1273 532 L
1269 530 L
1266 528 L
1262 527 L
1258 525 L
1255 523 L
1251 521 L
1248 520 L
1244 518 L
1240 516 L
1237 515 L
1234 513 L
1230 511 L
1227 510 L
1223 508 L
1220 506 L
1217 505 L
1213 503 L
1210 502 L
1207 500 L
1203 498 L
1200 497 L
1197 495 L
1194 494 L
1190 492 L
1187 490 L
1184 489 L
1181 487 L
1178 486 L
1175 484 L
1172 483 L
1168 481 L
1165 480 L
1162 478 L
1159 477 L
1156 475 L
1153 474 L
1150 472 L
1147 471 L
1144 470 L
1141 468 L
1138 467 L
1135 465 L
1132 464 L
1129 463 L
1126 461 L
1124 460 L
1121 458 L
1118 457 L
1115 456 L
1112 454 L
1109 453 L
1106 452 L
1103 451 L
1100 449 L
1097 448 L
1094 447 L
1091 446 L
1088 444 L
1086 443 L
1083 442 L
1080 441 L
1077 439 L
1074 438 L
1071 437 L
1068 436 L
1065 435 L
1062 434 L
1059 432 L
1056 431 L
CS M
1053 430 L
1050 429 L
1047 428 L
1044 427 L
1041 426 L
1038 425 L
1035 424 L
1032 423 L
1029 422 L
1026 421 L
1022 420 L
1019 419 L
1016 418 L
1013 417 L
1010 416 L
1006 415 L
1003 414 L
1000 413 L
997 413 L
993 412 L
990 411 L
987 410 L
983 409 L
980 408 L
976 408 L
973 407 L
969 406 L
966 405 L
962 404 L
959 404 L
955 403 L
951 402 L
948 402 L
944 401 L
940 400 L
936 400 L
932 399 L
928 398 L
925 398 L
921 397 L
917 397 L
913 396 L
908 396 L
904 395 L
900 395 L
896 394 L
892 394 L
887 393 L
883 393 L
879 392 L
874 392 L
870 392 L
865 391 L
861 391 L
856 391 L
851 390 L
846 390 L
842 390 L
837 389 L
832 389 L
827 389 L
822 389 L
817 389 L
812 389 L
807 389 L
802 389 L
796 388 L
790 388 L
783 388 L
777 389 L
772 389 L
766 389 L
761 389 L
755 389 L
749 389 L
744 389 L
738 390 L
732 390 L
726 390 L
720 391 L
714 391 L
708 392 L
702 392 L
696 393 L
689 393 L
683 394 L
677 395 L
670 395 L
664 396 L
658 397 L
651 398 L
644 399 L
638 400 L
631 401 L
625 402 L
618 403 L
611 405 L
604 406 L
597 407 L
591 409 L
584 411 L
577 412 L
570 414 L
563 416 L
556 418 L
549 421 L
542 423 L
534 426 L
527 428 L
520 431 L
513 434 L
506 438 L
499 441 L
492 445 L
484 449 L
477 453 L
470 458 L
463 463 L
455 468 L
448 474 L
441 480 L
434 487 L
427 494 L
419 502 L
412 511 L
405 521 L
398 531 L
391 543 L
384 556 L
377 570 L
369 586 L
362 604 L
355 625 L
348 648 L
341 676 L
335 708 L
328 745 L
321 791 L
314 846 L
307 915 L
301 1004 L
294 1123 L
287 1288 L
281 1535 L
274 1942 L
272 2261 L
272 2261 M 2261 704 M 2255 704 L
2242 702 L
2229 701 L
2216 699 L
2203 698 L
2190 696 L
2177 695 L
2165 693 L
2153 691 L
2140 690 L
2128 688 L
2116 687 L
2104 685 L
2093 684 L
2081 682 L
2069 681 L
2058 679 L
2047 677 L
2036 676 L
2024 674 L
2014 673 L
2003 671 L
1992 669 L
1981 668 L
1971 666 L
1960 665 L
1950 663 L
1940 661 L
1930 660 L
1920 658 L
1910 657 L
1900 655 L
1890 653 L
1881 652 L
1871 650 L
1862 648 L
1852 647 L
1843 645 L
1834 644 L
1825 642 L
1816 640 L
1807 639 L
1798 637 L
1789 635 L
1781 634 L
1772 632 L
1764 630 L
1755 629 L
1747 627 L
1739 625 L
1731 624 L
1723 622 L
1715 620 L
1707 619 L
1699 617 L
1691 615 L
1684 614 L
1676 612 L
1669 610 L
1661 609 L
1654 607 L
1646 605 L
1639 604 L
1632 602 L
1625 600 L
1618 599 L
1611 597 L
1604 595 L
1597 593 L
1591 592 L
1584 590 L
1577 588 L
1571 587 L
1564 585 L
1558 583 L
1552 582 L
1545 580 L
1539 578 L
1533 577 L
1527 575 L
1521 573 L
1515 572 L
1509 570 L
1503 568 L
1497 567 L
1491 565 L
1486 563 L
1480 562 L
1474 560 L
1469 558 L
1463 557 L
1458 555 L
1453 553 L
1447 552 L
1442 550 L
1437 548 L
1432 547 L
1426 545 L
1421 544 L
1416 542 L
1411 540 L
1406 539 L
1401 537 L
1397 535 L
1392 534 L
1387 532 L
1382 531 L
1378 529 L
1373 527 L
1368 526 L
1364 524 L
1359 523 L
1355 521 L
1350 519 L
1346 518 L
1342 516 L
1337 515 L
1333 513 L
1329 512 L
1325 510 L
1320 508 L
1316 507 L
1312 505 L
1308 504 L
1304 502 L
1300 501 L
1296 499 L
1292 498 L
1288 496 L
1285 495 L
1281 493 L
1277 492 L
1273 490 L
1269 489 L
1266 487 L
1262 486 L
1258 484 L
1255 483 L
1251 481 L
1248 480 L
1244 479 L
1240 477 L
1237 476 L
1234 474 L
1230 473 L
1227 471 L
1223 470 L
1220 469 L
1217 467 L
1213 466 L
1210 464 L
1207 463 L
1203 462 L
1200 460 L
CS M
1197 459 L
1194 458 L
1190 456 L
1187 455 L
1184 454 L
1181 452 L
1178 451 L
1175 450 L
1172 449 L
1168 447 L
1165 446 L
1162 445 L
1159 443 L
1156 442 L
1153 441 L
1150 440 L
1147 439 L
1144 437 L
1141 436 L
1138 435 L
1135 434 L
1132 433 L
1129 431 L
1126 430 L
1124 429 L
1121 428 L
1118 427 L
1115 426 L
1112 425 L
1109 423 L
1106 422 L
1103 421 L
1100 420 L
1097 419 L
1094 418 L
1091 417 L
1088 416 L
1086 415 L
1083 414 L
1080 413 L
1077 412 L
1074 411 L
1071 410 L
1068 409 L
1065 408 L
1062 407 L
1059 406 L
1056 405 L
1053 404 L
1050 403 L
1047 402 L
1044 401 L
1041 400 L
1038 399 L
1035 399 L
1032 398 L
1029 397 L
1026 396 L
1022 395 L
1019 394 L
1016 394 L
1013 393 L
1010 392 L
1006 391 L
1003 390 L
1000 390 L
997 389 L
993 388 L
990 387 L
987 387 L
983 386 L
980 385 L
976 385 L
973 384 L
969 383 L
966 383 L
962 382 L
959 381 L
955 381 L
951 380 L
948 380 L
944 379 L
940 378 L
936 378 L
932 377 L
928 377 L
925 376 L
921 376 L
917 375 L
913 375 L
908 374 L
904 374 L
900 374 L
896 373 L
892 373 L
887 372 L
883 372 L
879 372 L
874 371 L
870 371 L
865 371 L
861 370 L
856 370 L
851 370 L
846 370 L
842 370 L
837 369 L
832 369 L
827 369 L
822 369 L
817 369 L
812 369 L
807 368 L
802 368 L
796 368 L
790 368 L
783 368 L
777 368 L
772 369 L
766 369 L
761 369 L
755 369 L
749 369 L
744 369 L
738 369 L
732 370 L
726 370 L
720 370 L
714 371 L
708 371 L
702 371 L
696 372 L
689 372 L
683 373 L
677 374 L
670 374 L
664 375 L
658 376 L
651 376 L
644 377 L
638 378 L
631 379 L
625 380 L
618 381 L
611 382 L
604 383 L
597 385 L
591 386 L
584 387 L
577 389 L
570 390 L
563 392 L
556 394 L
549 396 L
542 398 L
534 400 L
527 402 L
520 405 L
513 407 L
506 410 L
499 413 L
492 416 L
484 420 L
477 423 L
470 427 L
463 432 L
455 436 L
448 441 L
441 446 L
434 452 L
427 458 L
419 465 L
412 473 L
405 481 L
398 490 L
391 499 L
384 510 L
377 523 L
369 536 L
362 552 L
355 569 L
348 589 L
341 613 L
335 640 L
328 672 L
321 710 L
314 757 L
307 816 L
301 892 L
294 993 L
287 1133 L
281 1343 L
274 1689 L
269 2261 L
269 2261 M CS [6 12] 0 setdash M
-1 2261 M 2261 1258 M 2255 1259 L
2242 1262 L
2229 1266 L
2216 1269 L
2203 1273 L
2190 1276 L
2177 1280 L
2165 1283 L
2153 1287 L
2140 1290 L
2128 1294 L
2116 1298 L
2104 1302 L
2093 1305 L
2081 1309 L
2069 1313 L
2058 1317 L
2047 1321 L
2036 1325 L
2024 1329 L
2014 1333 L
2003 1337 L
1992 1341 L
1981 1345 L
1971 1350 L
1960 1354 L
1950 1358 L
1940 1363 L
1930 1367 L
1920 1371 L
1910 1376 L
1900 1380 L
1890 1385 L
1881 1390 L
1871 1394 L
1862 1399 L
1852 1404 L
1843 1408 L
1834 1413 L
1825 1418 L
1816 1423 L
1807 1428 L
1798 1433 L
1789 1438 L
1781 1443 L
1772 1448 L
1764 1454 L
1755 1459 L
1747 1464 L
1739 1470 L
1731 1475 L
1723 1480 L
1715 1486 L
1707 1491 L
1699 1497 L
1691 1503 L
1684 1508 L
1676 1514 L
1669 1520 L
1661 1526 L
1654 1532 L
1646 1538 L
1639 1544 L
1632 1550 L
1625 1556 L
1618 1562 L
1611 1568 L
1604 1575 L
1597 1581 L
1591 1587 L
1584 1594 L
1577 1600 L
1571 1607 L
1564 1614 L
1558 1620 L
1552 1627 L
1545 1634 L
1539 1640 L
1533 1647 L
1527 1654 L
1521 1661 L
1515 1668 L
1509 1675 L
1503 1682 L
1497 1690 L
1491 1697 L
1486 1704 L
1480 1711 L
1474 1719 L
1469 1726 L
1463 1734 L
1458 1741 L
1453 1749 L
1447 1756 L
1442 1764 L
1437 1771 L
1432 1779 L
1426 1787 L
1421 1795 L
1416 1803 L
1411 1810 L
1406 1818 L
1401 1826 L
1397 1834 L
1392 1842 L
1387 1850 L
CS M
1382 1858 L
1378 1866 L
1373 1874 L
1368 1883 L
1364 1891 L
1359 1899 L
1355 1907 L
1350 1915 L
1346 1923 L
1342 1932 L
1337 1940 L
1333 1948 L
1329 1956 L
1325 1964 L
1320 1973 L
1316 1981 L
1312 1989 L
1308 1997 L
1304 2005 L
1300 2013 L
1296 2021 L
1292 2029 L
1288 2037 L
1285 2045 L
1281 2053 L
1277 2061 L
1273 2068 L
1269 2076 L
1266 2083 L
1262 2091 L
1258 2098 L
1255 2106 L
1251 2113 L
1248 2120 L
1244 2127 L
1240 2134 L
1237 2140 L
1234 2147 L
1230 2154 L
1227 2160 L
1223 2166 L
1220 2172 L
1217 2178 L
1213 2183 L
1210 2189 L
1207 2194 L
1203 2199 L
1200 2204 L
1197 2209 L
1194 2213 L
1190 2217 L
1187 2221 L
1184 2225 L
1181 2228 L
1178 2231 L
1175 2234 L
1172 2237 L
1168 2239 L
1165 2241 L
1162 2243 L
1159 2244 L
1156 2245 L
1153 2245 L
1150 2246 L
1147 2246 L
1144 2245 L
1141 2245 L
1138 2243 L
1135 2242 L
1132 2240 L
1129 2238 L
1126 2235 L
1124 2232 L
1121 2228 L
1118 2225 L
1115 2220 L
1112 2216 L
1109 2210 L
1106 2205 L
1103 2199 L
1100 2192 L
1097 2186 L
1094 2178 L
1091 2171 L
1088 2163 L
1086 2154 L
1083 2145 L
1080 2136 L
1077 2126 L
1074 2116 L
1071 2105 L
1068 2095 L
1065 2083 L
1062 2071 L
1059 2059 L
1056 2047 L
1053 2034 L
1050 2021 L
1047 2007 L
1044 1994 L
1041 1979 L
1038 1965 L
1035 1950 L
1032 1935 L
1029 1919 L
1026 1904 L
1022 1888 L
1019 1872 L
1016 1855 L
1013 1839 L
1010 1822 L
1006 1805 L
1003 1788 L
1000 1770 L
997 1753 L
993 1735 L
990 1717 L
987 1700 L
983 1682 L
980 1663 L
976 1645 L
973 1627 L
969 1609 L
966 1590 L
962 1572 L
959 1554 L
955 1535 L
951 1517 L
948 1499 L
944 1480 L
940 1462 L
936 1444 L
932 1425 L
928 1407 L
925 1389 L
921 1371 L
917 1353 L
913 1336 L
908 1318 L
904 1300 L
900 1283 L
896 1266 L
892 1249 L
887 1232 L
883 1215 L
879 1198 L
874 1181 L
870 1165 L
865 1149 L
861 1133 L
856 1117 L
851 1101 L
846 1086 L
842 1070 L
837 1055 L
832 1040 L
827 1025 L
822 1011 L
817 996 L
812 982 L
807 968 L
802 954 L
796 940 L
783 907 L
777 894 L
772 881 L
766 868 L
761 856 L
755 843 L
749 831 L
744 819 L
738 808 L
732 796 L
726 785 L
720 773 L
714 762 L
708 751 L
702 741 L
696 730 L
689 720 L
683 709 L
677 699 L
670 689 L
664 679 L
658 670 L
651 660 L
644 651 L
638 642 L
631 633 L
625 624 L
618 615 L
611 606 L
604 597 L
597 589 L
591 581 L
584 572 L
577 564 L
570 556 L
563 548 L
556 541 L
549 533 L
542 525 L
534 518 L
527 510 L
520 503 L
513 496 L
506 489 L
499 482 L
492 475 L
484 468 L
477 461 L
470 454 L
463 447 L
455 440 L
448 434 L
441 427 L
434 421 L
427 414 L
419 408 L
412 401 L
405 395 L
398 389 L
391 382 L
384 376 L
377 370 L
369 363 L
362 357 L
355 351 L
348 345 L
341 338 L
335 332 L
328 326 L
321 320 L
314 313 L
307 307 L
301 301 L
294 294 L
287 288 L
281 281 L
274 275 L
268 268 L
261 262 L
255 255 L
255 255 L
255 255 M CS [] 0 setdash M
-1 255 M 2261 255 M 2255 255 L
2242 255 L
2229 255 L
2216 255 L
2203 255 L
2202 255 L
2195 255 M 2191 255 L
2184 255 M 2177 255 L
2165 255 L
2153 255 L
2140 255 L
2128 255 L
2126 255 L
2118 255 M 2116 255 L
2115 255 L
2107 255 M 2104 255 L
2093 255 L
2081 256 L
2069 256 L
2058 256 L
2049 256 L
2042 256 M 2038 256 L
2031 256 M 2024 256 L
2014 256 L
2003 256 L
1992 256 L
1981 256 L
1972 256 L
1965 256 M 1962 256 L
1954 256 M 1950 256 L
1940 256 L
1930 256 L
1920 256 L
1910 256 L
1900 256 L
1896 256 L
1889 256 M 1885 256 L
1878 256 M 1871 256 L
1862 256 L
1852 256 L
1843 256 L
1834 256 L
1825 256 L
1819 256 L
1812 256 M 1808 256 L
1801 256 M 1798 256 L
1789 256 L
1781 256 L
1772 256 L
1764 256 L
1755 256 L
1747 256 L
1743 256 L
1735 256 M 1732 257 L
1724 257 M 1723 257 L
1715 257 L
CS M
1707 257 L
1699 257 L
1691 257 L
1684 257 L
1676 257 L
1669 257 L
1666 257 L
1659 257 M 1655 257 L
1648 257 M 1646 257 L
1639 257 L
1632 257 L
1625 258 L
1618 258 L
1611 258 L
1604 258 L
1597 258 L
1591 258 L
1590 258 L
1582 258 M 1579 258 L
1571 258 M 1571 258 L
1564 259 L
1558 259 L
1552 259 L
1545 259 L
1539 259 L
1533 259 L
1527 260 L
1521 260 L
1515 260 L
1513 260 L
1506 260 M 1503 260 L
1502 260 L
1495 260 M 1491 261 L
1486 261 L
1480 261 L
1474 261 L
1469 261 L
1463 262 L
1458 262 L
1453 262 L
1447 262 L
1442 263 L
1437 263 L
1436 263 L
1429 263 M 1426 263 L
1425 264 L
1418 264 M 1416 264 L
1411 264 L
1406 265 L
1401 265 L
1397 265 L
1392 266 L
1387 266 L
1382 266 L
1378 267 L
1373 267 L
1368 268 L
1364 268 L
1360 268 L
1353 269 M 1350 269 L
1349 270 L
1342 270 M 1342 270 L
1337 271 L
1333 271 L
1329 272 L
1325 272 L
1321 273 L
1320 273 M 1316 273 L
1312 274 L
1308 275 L
1304 275 L
1300 276 L
1296 277 L
1292 277 L
1288 278 L
1285 279 L
1284 279 L
1277 280 M 1277 280 L
1273 281 L
1266 282 M 1266 282 L
1262 283 L
1258 284 L
1255 285 L
1251 286 L
1248 287 L
1244 288 L
1241 289 L
1240 289 M 1237 290 L
1234 291 L
1230 292 L
1227 293 L
1223 294 L
1220 295 L
1217 296 L
1213 298 L
1210 299 L
1204 301 M 1203 301 L
1200 303 L
1193 306 M 1190 307 L
1187 308 L
1184 310 L
1181 311 L
1178 313 L
1175 315 L
1172 316 L
1168 318 L
1165 320 L
1162 322 L
1159 323 L
1156 325 L
1153 327 L
1150 329 L
1147 331 L
1144 333 L
1143 334 L
1137 338 M 1135 340 L
1134 341 L
1128 345 M 1126 346 L
1124 349 L
1121 351 L
1118 354 L
1115 356 L
1112 359 L
1109 362 L
1106 364 L
1103 367 L
1100 370 L
1097 373 L
1098 373 M 1095 376 L
1092 379 L
1089 382 L
1086 385 L
1081 390 M 1080 392 L
1079 393 L
1074 398 M 1074 398 L
1071 402 L
1068 406 L
1066 409 L
1065 409 M 1062 413 L
1059 417 L
1057 421 L
1054 425 L
1051 429 L
1048 433 L
1044 438 L
1041 442 L
1039 445 L
1035 451 M 1033 454 L
1029 460 M 1029 460 L
1026 465 L
1023 470 L
1020 475 L
1017 480 L
1013 485 L
1010 490 L
1007 496 L
1004 501 L
1000 507 L
999 510 L
995 516 M 994 518 L
993 519 L
990 526 M 987 530 L
984 536 L
980 542 L
977 549 L
973 555 L
970 562 L
966 568 L
963 575 L
962 577 L
958 583 M 957 587 L
953 593 M 952 596 L
948 603 L
944 610 L
941 618 L
937 625 L
933 633 L
929 640 L
927 645 L
923 652 M 922 655 L
918 661 M 917 664 L
913 672 L
909 681 L
905 689 L
901 698 L
896 706 L
893 714 L
889 720 M 888 724 L
885 730 M 883 733 L
879 742 L
875 751 L
870 760 L
866 769 L
861 779 L
859 783 L
856 789 M 854 792 L
851 799 M 847 808 L
842 818 L
837 828 L
832 838 L
827 848 L
826 851 L
822 858 M 821 861 L
818 868 M 817 868 L
812 878 L
807 889 L
802 899 L
797 910 L
792 920 L
788 927 M 787 930 L
784 936 M 783 937 L
778 947 L
778 948 M 772 958 L
767 969 L
761 980 L
757 988 L
754 995 M 752 998 L
749 1005 M 744 1013 L
738 1024 L
738 1025 M 733 1036 L
727 1047 L
722 1056 L
718 1063 M 716 1066 L
713 1072 M 709 1080 L
702 1092 L
696 1103 L
690 1114 L
685 1123 L
681 1130 M 679 1133 L
676 1139 M 671 1147 L
665 1158 L
658 1169 L
652 1180 L
646 1190 L
642 1196 M 640 1199 L
637 1205 M 632 1213 L
625 1224 L
618 1235 L
612 1245 L
606 1255 L
602 1261 M 600 1264 L
596 1270 M 591 1276 L
584 1287 L
577 1297 L
570 1307 L
563 1317 L
562 1318 L
558 1324 M 556 1326 L
556 1327 L
552 1332 M 549 1336 L
542 1345 L
535 1355 L
528 1364 L
521 1373 L
516 1379 L
511 1384 M 509 1387 L
504 1393 M 499 1399 L
492 1407 L
485 1415 L
478 1423 L
470 1430 L
465 1436 L
460 1441 M 457 1444 L
452 1449 M 448 1453 L
441 1459 L
434 1466 L
427 1472 L
419 1479 L
412 1484 L
408 1488 L
402 1492 M 399 1494 L
393 1499 M 391 1501 L
384 1506 L
377 1510 L
369 1515 L
362 1519 L
355 1523 L
349 1527 L
348 1527 M 344 1529 L
337 1532 M 335 1533 L
334 1534 L
327 1536 M 321 1539 L
314 1541 L
307 1544 L
301 1545 L
294 1547 L
287 1548 L
281 1550 L
274 1550 L
271 1551 L
263 1551 M 261 1551 L
260 1552 L
260 1552 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
388 255 M 388 273 L
522 255 M 522 273 L
656 255 M 656 273 L
790 255 M 790 273 L
923 255 M 923 291 L
1057 255 M 1057 273 L
CS M
1191 255 M 1191 273 L
1325 255 M 1325 273 L
1458 255 M 1458 273 L
1592 255 M 1592 291 L
1726 255 M 1726 273 L
1859 255 M 1859 273 L
1993 255 M 1993 273 L
2127 255 M 2127 273 L
2261 255 M 2261 291 L
239 171 M 239 171 F (0) T
908 171 M 908 171 F (1) T
1576 171 M 1576 171 F (2) T
2245 171 M 2245 171 F (3) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
388 2261 M 388 2242 L
522 2261 M 522 2242 L
656 2261 M 656 2242 L
790 2261 M 790 2242 L
923 2261 M 923 2224 L
1057 2261 M 1057 2242 L
1191 2261 M 1191 2242 L
1325 2261 M 1325 2242 L
1458 2261 M 1458 2242 L
1592 2261 M 1592 2224 L
1726 2261 M 1726 2242 L
1859 2261 M 1859 2242 L
1993 2261 M 1993 2242 L
2127 2261 M 2127 2242 L
2261 2261 M 2261 2224 L
255 255 M 255 2261 L
255 255 M 289 255 L
255 388 M 272 388 L
255 522 M 272 522 L
255 656 M 272 656 L
255 790 M 272 790 L
255 923 M 289 923 L
255 1057 M 272 1057 L
255 1191 M 272 1191 L
255 1325 M 272 1325 L
255 1458 M 272 1458 L
255 1592 M 289 1592 L
255 1726 M 272 1726 L
255 1859 M 272 1859 L
255 1993 M 272 1993 L
255 2127 M 272 2127 L
255 2261 M 289 2261 L
195 227 M 195 227 F (0) T
195 896 M 195 896 F (1) T
195 1565 M 195 1565 F (2) T
195 2233 M 195 2233 F (3) T
2261 255 M 2261 2261 L
2261 255 M 2226 255 L
2261 388 M 2243 388 L
2261 522 M 2243 522 L
2261 656 M 2243 656 L
2261 790 M 2243 790 L
2261 923 M 2226 923 L
2261 1057 M 2243 1057 L
2261 1191 M 2243 1191 L
2261 1325 M 2243 1325 L
2261 1458 M 2243 1458 L
2261 1592 M 2226 1592 L
2261 1726 M 2243 1726 L
2261 1859 M 2243 1859 L
2261 1993 M 2243 1993 L
2261 2127 M 2243 2127 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument
 @endspecial 898 2322 a fc(x)14 b fb(=)f fc(v)r(g)r(r)912 2436 y fa(Fig.4)961
2599 y fb(4)p eop
%%Page: 5 5
 bop 265 2228 a @beginspecial 72 @llx 72 @lly 540 @urx 720 @ury 3401 @rwi
@setspecial
%%BeginDocument: fig5.ps
initgraphics
 20 dict begin
72 300 div dup scale
1 setlinejoin 0 setlinecap
/Helvetica findfont 55 scalefont setfont
/B { currentpoint stroke newpath moveto } def
/F { moveto 0 setlinecap} def
/C { CS M 1 1 3 { pop 3 1 roll 255 div } for SET_COLOUR } def
/CS { currentpoint stroke } def
/CF { currentpoint fill } def
/L { lineto } def /M { moveto } def
/P { moveto 0 1 rlineto stroke } def
/T { currentlinecap exch 1 setlinecap show setlinecap } def
errordict /nocurrentpoint { pop 0 0 M currentpoint } put
/SET_COLOUR { pop pop pop } def
 80 600 translate
gsave
0 0 M CS [] 0 setdash M
CS M 1 100 mul 72 div dup setlinewidth
/P [ /moveto cvx 0 5 -1 roll .05 add dup -2 div 0 exch /rmoveto cvx /rlineto
cvx /stroke cvx ] cvx def
 0 0 0 C
-1 0 M 834 319 M 855 350 L
875 378 L
894 404 L
914 427 L
932 449 L
951 469 L
969 487 L
986 504 L
1004 520 L
1021 535 L
1037 549 L
1053 562 L
1069 574 L
1085 586 L
1100 597 L
1115 607 L
1130 617 L
1145 626 L
1159 635 L
1173 643 L
1187 651 L
1200 658 L
1214 666 L
1227 672 L
1240 679 L
1253 685 L
1265 691 L
1278 697 L
1290 702 L
1302 708 L
1314 713 L
1325 718 L
1337 722 L
1348 727 L
1359 731 L
1370 735 L
1381 739 L
1392 743 L
1403 747 L
1413 751 L
1424 754 L
1434 758 L
1444 761 L
1454 764 L
1464 767 L
1474 770 L
1483 773 L
1493 776 L
1502 779 L
1512 782 L
1521 784 L
1530 787 L
1539 789 L
1548 792 L
1557 794 L
1566 796 L
1574 798 L
1583 801 L
1591 803 L
1600 805 L
1608 807 L
1616 809 L
1625 811 L
1633 812 L
1641 814 L
1649 816 L
1656 818 L
1664 819 L
1672 821 L
1679 823 L
1687 824 L
1695 826 L
1702 827 L
1709 829 L
1717 830 L
1724 832 L
1731 833 L
1738 834 L
1745 836 L
1752 837 L
1759 838 L
1766 840 L
1773 841 L
1780 842 L
1786 843 L
1793 844 L
1800 845 L
1806 847 L
1813 848 L
1819 849 L
1825 850 L
1832 851 L
1838 852 L
1844 853 L
1851 854 L
1857 855 L
1863 856 L
1869 857 L
1875 858 L
1881 859 L
1887 860 L
1893 860 L
1899 861 L
1905 862 L
1910 863 L
1916 864 L
1922 865 L
1927 865 L
1933 866 L
1939 867 L
1944 868 L
1950 868 L
1955 869 L
1961 870 L
1966 871 L
1971 871 L
1977 872 L
1982 873 L
1987 873 L
1993 874 L
1998 875 L
2003 875 L
2008 876 L
2013 877 L
2018 877 L
2023 878 L
2028 878 L
2033 879 L
2038 880 L
2043 880 L
2048 881 L
2053 881 L
2058 882 L
2063 882 L
2067 883 L
2072 883 L
2077 884 L
2082 885 L
2086 885 L
2091 886 L
2096 886 L
2100 887 L
2105 887 L
2109 888 L
2114 888 L
2118 889 L
2123 889 L
2127 889 L
2132 890 L
2136 890 L
2141 891 L
2145 891 L
2149 892 L
2154 892 L
2158 893 L
2162 893 L
2166 893 L
2171 894 L
2175 894 L
2179 895 L
2183 895 L
2187 895 L
2192 896 L
2196 896 L
2200 897 L
2204 897 L
2208 897 L
2212 898 L
2216 898 L
2220 898 L
2224 899 L
2228 899 L
2232 899 L
2236 900 L
2240 900 L
2243 900 L
2247 901 L
2251 901 L
2255 901 L
2259 902 L
2261 902 L
2261 902 M 255 319 M 505 319 L
673 319 L
831 319 L
831 319 M CS [6 12] 0 setdash M
-1 319 M 766 2261 M 766 2255 L
765 2218 L
764 2181 L
762 2145 L
761 2110 L
760 2075 L
758 2041 L
757 2008 L
755 1975 L
754 1943 L
752 1912 L
751 1881 L
749 1851 L
748 1821 L
746 1792 L
744 1764 L
743 1736 L
741 1709 L
739 1682 L
737 1655 L
736 1630 L
734 1604 L
732 1580 L
730 1555 L
728 1531 L
726 1508 L
724 1485 L
722 1463 L
720 1440 L
718 1419 L
716 1398 L
714 1377 L
712 1356 L
709 1336 L
707 1317 L
705 1297 L
703 1278 L
700 1260 L
698 1242 L
695 1224 L
693 1206 L
691 1189 L
688 1172 L
685 1155 L
683 1139 L
680 1123 L
677 1108 L
675 1092 L
672 1077 L
669 1062 L
666 1048 L
663 1033 L
660 1019 L
657 1006 L
654 992 L
651 979 L
648 966 L
645 953 L
642 940 L
638 928 L
635 916 L
632 904 L
628 892 L
625 881 L
622 869 L
618 858 L
614 847 L
611 837 L
607 826 L
603 816 L
600 805 L
596 795 L
592 785 L
588 776 L
584 766 L
580 757 L
576 747 L
572 738 L
568 729 L
564 720 L
560 712 L
556 703 L
551 695 L
547 686 L
543 678 L
538 670 L
534 662 L
529 654 L
525 646 L
520 638 L
515 631 L
511 623 L
506 616 L
501 609 L
496 601 L
492 594 L
487 587 L
482 580 L
477 573 L
472 567 L
467 560 L
462 553 L
457 546 L
452 540 L
446 533 L
441 527 L
436 520 L
431 514 L
426 508 L
420 502 L
415 495 L
409 489 L
404 483 L
399 477 L
393 471 L
388 465 L
CS M
382 459 L
377 453 L
371 447 L
366 441 L
360 435 L
355 429 L
349 423 L
343 417 L
338 411 L
332 405 L
327 399 L
321 393 L
315 387 L
310 381 L
304 375 L
298 369 L
293 362 L
287 356 L
282 350 L
276 344 L
271 338 L
265 331 L
259 325 L
255 319 L
255 319 M CS [6 12] 0 setdash M
-1 319 M 1021 2261 M 1037 2143 L
1053 2045 L
1069 1962 L
1085 1891 L
1100 1829 L
1115 1775 L
1130 1728 L
1145 1685 L
1159 1648 L
1173 1614 L
1187 1583 L
1200 1555 L
1214 1529 L
1227 1506 L
1240 1484 L
1253 1464 L
1265 1446 L
1278 1429 L
1290 1413 L
1302 1398 L
1314 1384 L
1325 1371 L
1337 1359 L
1348 1347 L
1359 1336 L
1370 1326 L
1381 1316 L
1392 1307 L
1403 1298 L
1413 1290 L
1424 1282 L
1434 1275 L
1444 1267 L
1454 1261 L
1464 1254 L
1474 1248 L
1483 1242 L
1493 1236 L
1502 1231 L
1512 1225 L
1521 1220 L
1530 1215 L
1539 1211 L
1548 1206 L
1557 1202 L
1566 1198 L
1574 1193 L
1583 1190 L
1591 1186 L
1600 1182 L
1608 1179 L
1616 1175 L
1625 1172 L
1633 1169 L
1641 1166 L
1649 1163 L
1656 1160 L
1664 1157 L
1672 1154 L
1679 1151 L
1687 1149 L
1695 1146 L
1702 1144 L
1709 1141 L
1717 1139 L
1724 1137 L
1731 1135 L
1738 1132 L
1745 1130 L
1752 1128 L
1759 1126 L
1766 1124 L
1773 1122 L
1780 1121 L
1786 1119 L
1793 1117 L
1800 1115 L
1806 1114 L
1813 1112 L
1819 1110 L
1825 1109 L
1832 1107 L
1838 1106 L
1844 1104 L
1851 1103 L
1857 1101 L
1863 1100 L
1869 1099 L
1875 1097 L
1881 1096 L
1887 1095 L
1893 1093 L
1899 1092 L
1905 1091 L
1910 1090 L
1916 1089 L
1922 1087 L
1927 1086 L
1933 1085 L
1939 1084 L
1944 1083 L
1950 1082 L
1955 1081 L
1961 1080 L
1966 1079 L
1971 1078 L
1977 1077 L
1982 1076 L
1987 1075 L
1993 1074 L
1998 1073 L
2003 1073 L
2008 1072 L
2013 1071 L
2018 1070 L
2023 1069 L
2028 1068 L
2033 1068 L
2038 1067 L
2043 1066 L
2048 1065 L
2053 1065 L
2058 1064 L
2063 1063 L
2067 1062 L
2072 1062 L
2077 1061 L
2082 1060 L
2086 1060 L
2091 1059 L
2096 1058 L
2100 1058 L
2105 1057 L
2109 1056 L
2114 1056 L
2118 1055 L
2123 1054 L
2127 1054 L
2132 1053 L
2136 1053 L
2141 1052 L
2145 1052 L
2149 1051 L
2154 1051 L
2158 1050 L
2162 1049 L
2166 1049 L
2171 1048 L
2175 1048 L
2179 1047 L
2183 1047 L
2187 1046 L
2192 1046 L
2196 1045 L
2200 1045 L
2204 1044 L
2208 1044 L
2212 1044 L
2216 1043 L
2220 1043 L
2224 1042 L
2228 1042 L
2232 1041 L
2236 1041 L
2240 1040 L
2243 1040 L
2247 1040 L
2251 1039 L
2255 1039 L
2259 1038 L
2261 1038 L
2261 1038 M CS [] 0 setdash M
-1 1038 M 1090 319 M 1090 320 M 1032 320 L
1025 320 M 1021 320 L
1014 320 M 956 320 L
948 320 M 945 320 L
937 320 M 879 320 L
872 320 M 868 320 L
861 320 M 834 320 L
835 319 M 833 326 L
833 326 L
833 326 L
833 326 L
833 327 L
833 327 L
833 327 L
833 327 L
833 327 L
833 327 L
833 327 L
833 328 L
833 328 L
833 328 L
833 328 L
833 328 L
833 329 L
833 329 L
833 329 L
832 329 L
832 329 L
832 329 L
832 330 L
832 330 L
832 330 L
832 330 L
832 330 L
832 331 L
832 331 L
832 331 L
832 331 L
832 332 L
832 332 L
832 332 L
832 332 L
832 333 L
832 333 L
832 333 L
831 333 L
831 334 L
831 334 L
831 334 L
831 335 L
831 335 L
831 335 L
831 336 L
831 336 L
831 336 L
831 337 L
831 337 L
831 337 L
831 338 L
831 338 L
830 338 L
830 339 L
830 339 L
830 340 L
830 340 L
830 340 L
830 341 L
830 341 L
830 342 L
830 342 L
830 343 L
829 343 L
829 343 L
829 344 L
829 344 L
829 345 L
829 345 L
829 346 L
829 346 L
829 347 L
828 348 L
828 348 L
828 349 L
828 349 L
828 350 L
828 350 L
826 357 M 826 358 L
826 359 L
826 359 L
826 360 L
825 361 L
824 368 M 824 368 L
824 369 L
823 370 L
823 371 L
823 372 L
823 373 L
823 374 L
822 375 L
822 376 L
822 377 L
822 379 L
821 380 L
821 381 L
821 382 L
CS M
820 383 L
820 385 L
820 386 L
820 387 L
819 388 L
819 390 L
819 391 L
818 393 L
818 394 L
818 395 L
817 397 L
817 398 L
817 400 L
816 401 L
816 403 L
816 405 L
815 406 L
815 408 L
814 410 L
814 411 L
814 413 L
813 415 L
813 417 L
812 419 L
812 420 L
812 421 M 812 422 L
812 423 M 811 424 L
811 425 L
809 432 M 809 433 L
809 435 L
809 436 L
807 443 M 807 444 L
806 446 L
805 449 L
805 451 L
804 453 L
804 456 L
803 458 L
802 461 L
802 464 L
801 466 L
801 469 L
800 472 L
799 475 L
799 478 L
798 481 L
797 484 L
796 487 L
796 490 L
795 493 L
794 496 L
793 499 L
793 499 L
791 506 M 791 509 L
791 510 L
789 517 M 788 520 L
787 523 L
786 527 L
785 530 L
785 531 M 785 534 L
784 538 L
783 542 L
782 546 L
781 550 L
780 554 L
778 558 L
777 562 L
776 567 L
775 571 L
774 574 L
773 581 M 772 584 L
772 584 L
770 591 M 769 593 L
768 598 L
767 603 L
765 608 L
764 613 L
763 617 L
761 622 L
760 627 L
760 628 M 759 633 L
757 638 L
756 643 L
755 648 L
753 655 M 752 658 L
750 665 M 748 671 L
746 676 L
745 682 L
743 688 L
741 694 L
740 700 L
738 706 L
736 712 L
734 718 L
733 721 L
731 728 M 731 730 L
730 732 L
728 739 M 727 743 L
725 749 L
723 756 L
721 763 L
719 769 L
717 776 L
714 783 L
712 789 L
711 794 L
708 801 M 708 803 L
707 805 L
705 812 M 703 817 L
701 824 L
698 831 L
696 839 L
693 846 L
691 853 L
688 860 L
688 861 M 686 867 L
684 874 M 683 875 L
683 877 L
680 884 M 678 890 L
675 898 L
672 905 L
669 913 L
667 921 L
664 928 L
661 936 L
660 939 L
657 946 M 656 949 L
653 956 M 652 959 L
649 967 L
645 975 L
642 982 L
639 990 L
636 998 L
632 1006 L
631 1010 L
628 1016 M 626 1020 L
623 1026 M 622 1029 L
619 1037 L
615 1045 L
611 1053 L
608 1061 L
604 1068 L
600 1076 L
599 1079 L
595 1086 M 594 1089 L
591 1096 M 589 1099 L
585 1107 L
581 1114 L
577 1122 L
573 1130 L
569 1137 L
565 1144 L
563 1147 L
559 1153 M 558 1156 L
554 1163 M 552 1166 L
547 1173 L
543 1181 L
539 1188 L
534 1195 L
530 1202 L
525 1208 L
523 1212 L
519 1218 M 516 1221 L
512 1227 M 511 1228 L
507 1235 L
502 1241 L
497 1247 L
492 1254 L
487 1260 L
482 1266 L
478 1271 L
477 1272 M 476 1273 L
471 1278 M 469 1281 L
464 1286 M 462 1288 L
457 1294 L
452 1299 L
452 1300 M 446 1305 L
441 1310 L
436 1315 L
431 1319 L
426 1324 L
421 1327 L
416 1332 M 415 1333 L
413 1334 L
407 1339 M 404 1341 L
399 1345 L
393 1349 L
388 1352 L
382 1356 L
377 1359 L
371 1362 L
366 1365 L
360 1368 L
358 1370 L
351 1373 M 349 1374 L
348 1374 L
341 1377 M 338 1378 L
332 1381 L
327 1383 L
321 1384 L
315 1386 L
310 1388 L
304 1389 L
299 1390 L
298 1390 M 293 1391 L
287 1392 L
285 1392 L
278 1393 M 276 1394 L
274 1394 L
267 1394 M 265 1394 L
259 1395 L
255 1395 L
255 1395 M CS [] 0 setdash M
-1 1395 M 834 319 M 834 320 M 855 320 L
875 320 L
892 320 L
900 320 M 903 320 L
911 320 M 914 320 L
932 320 L
951 320 L
969 320 L
969 320 L
976 320 M 980 320 L
987 320 M 1004 320 L
1021 320 L
1037 320 L
1046 320 L
1053 320 M 1053 320 L
1057 320 L
1064 320 M 1069 320 L
1085 320 L
1100 320 L
1115 320 L
1122 320 L
1129 320 M 1130 320 L
1133 320 L
1140 320 M 1145 320 L
1159 320 L
1173 320 L
1187 320 L
1199 320 L
1206 320 M 1210 320 L
1217 320 M 1227 320 L
1240 320 L
1253 320 L
1265 320 L
1275 320 L
1283 320 M 1286 320 L
1293 320 M 1302 320 L
1314 320 L
1325 320 L
1337 320 L
1348 320 L
1352 320 L
1359 320 M 1359 320 L
1363 320 L
1370 320 M 1370 320 L
1381 320 L
1392 320 L
1403 320 L
1413 320 L
1424 320 L
1428 320 L
1436 320 M 1439 320 L
1447 320 M 1454 320 L
1464 320 L
1474 320 L
1483 320 L
1493 320 L
1502 320 L
1505 320 L
1512 320 M 1516 320 L
1523 320 M 1530 320 L
1539 320 L
1548 320 L
1557 320 L
1566 320 L
1574 320 L
1582 320 L
1589 320 M 1591 320 L
1593 320 L
1600 320 M 1608 320 L
1616 320 L
1625 320 L
1633 320 L
1641 320 L
1649 320 L
1656 320 L
1658 320 L
1666 320 M 1669 320 L
1676 320 M 1679 320 L
1687 320 L
1695 320 L
1702 320 L
1709 320 L
1717 320 L
1724 320 L
1731 320 L
1735 320 L
1742 320 M 1745 320 L
1746 320 L
CS M
1753 320 M 1759 320 L
1766 320 L
1773 320 L
1780 320 L
1786 320 L
1793 320 L
1800 320 L
1806 320 L
1811 320 L
1819 320 M 1819 320 L
1822 320 L
1830 320 M 1832 320 L
1838 320 L
1844 320 L
1851 320 L
1857 320 L
1863 320 L
1869 320 L
1875 320 L
1881 320 L
1887 320 L
1888 320 L
1895 320 M 1899 320 L
1899 320 L
1906 320 M 1910 320 L
1916 320 L
1922 320 L
1927 320 L
1933 320 L
1939 320 L
1944 320 L
1950 320 L
1955 320 L
1961 320 L
1965 320 L
1972 320 M 1976 320 L
1983 320 M 1987 320 L
1993 320 L
1998 320 L
2003 320 L
2008 320 L
2013 320 L
2018 320 L
2023 320 L
2028 320 L
2033 320 L
2038 320 L
2041 320 L
2048 320 M 2052 320 L
2059 320 M 2063 320 L
2067 320 L
2072 320 L
2077 320 L
2082 320 L
2086 320 L
2091 320 L
2096 320 L
2100 320 L
2105 320 L
2109 320 L
2114 320 L
2118 320 L
2125 320 M 2127 320 L
2129 320 L
2136 320 M 2136 320 L
2141 320 L
2145 320 L
2149 320 L
2154 320 L
2158 320 L
2162 320 L
2166 320 L
2171 320 L
2175 320 L
2179 320 L
2183 320 L
2187 320 L
2192 320 L
2194 320 L
2202 320 M 2204 320 L
2205 320 L
2212 320 M 2216 320 L
2220 320 L
2224 320 L
2228 320 L
2232 320 L
2236 320 L
2240 320 L
2243 320 L
2247 320 L
2251 320 L
2255 320 L
2259 320 L
2261 320 L
2261 320 M CS [] 0 setdash M
255 255 M 2261 255 L
255 255 M 255 291 L
338 255 M 338 273 L
422 255 M 422 273 L
506 255 M 506 273 L
589 255 M 589 273 L
673 255 M 673 291 L
756 255 M 756 273 L
840 255 M 840 273 L
923 255 M 923 273 L
1007 255 M 1007 273 L
1090 255 M 1090 291 L
1174 255 M 1174 273 L
1258 255 M 1258 273 L
1341 255 M 1341 273 L
1425 255 M 1425 273 L
1508 255 M 1508 291 L
1592 255 M 1592 273 L
1676 255 M 1676 273 L
1759 255 M 1759 273 L
1843 255 M 1843 273 L
1926 255 M 1926 291 L
2010 255 M 2010 273 L
2093 255 M 2093 273 L
2177 255 M 2177 273 L
2261 255 M 2261 273 L
239 171 M 239 171 F (0) T
626 171 M 626 171 F (0.5) T
1075 171 M 1075 171 F (1) T
1462 171 M 1462 171 F (1.5) T
1911 171 M 1911 171 F (2) T
255 2261 M 2261 2261 L
255 2261 M 255 2224 L
338 2261 M 338 2242 L
422 2261 M 422 2242 L
506 2261 M 506 2242 L
589 2261 M 589 2242 L
673 2261 M 673 2224 L
756 2261 M 756 2242 L
840 2261 M 840 2242 L
923 2261 M 923 2242 L
1007 2261 M 1007 2242 L
1090 2261 M 1090 2224 L
1174 2261 M 1174 2242 L
1258 2261 M 1258 2242 L
1341 2261 M 1341 2242 L
1425 2261 M 1425 2242 L
1508 2261 M 1508 2224 L
1592 2261 M 1592 2242 L
1676 2261 M 1676 2242 L
1759 2261 M 1759 2242 L
1843 2261 M 1843 2242 L
1926 2261 M 1926 2224 L
2010 2261 M 2010 2242 L
2093 2261 M 2093 2242 L
2177 2261 M 2177 2242 L
2261 2261 M 2261 2242 L
255 255 M 255 2261 L
255 319 M 289 319 L
255 449 M 272 449 L
255 578 M 272 578 L
255 708 M 272 708 L
255 837 M 272 837 L
255 966 M 289 966 L
255 1096 M 272 1096 L
255 1225 M 272 1225 L
255 1355 M 272 1355 L
255 1484 M 272 1484 L
255 1614 M 289 1614 L
255 1743 M 272 1743 L
255 1872 M 272 1872 L
255 2002 M 272 2002 L
255 2131 M 272 2131 L
255 2261 M 289 2261 L
195 292 M 195 292 F (0) T
195 939 M 195 939 F (1) T
195 1586 M 195 1586 F (2) T
195 2233 M 195 2233 F (3) T
2261 255 M 2261 2261 L
2261 319 M 2226 319 L
2261 449 M 2243 449 L
2261 578 M 2243 578 L
2261 708 M 2243 708 L
2261 837 M 2243 837 L
2261 966 M 2226 966 L
2261 1096 M 2243 1096 L
2261 1225 M 2243 1225 L
2261 1355 M 2243 1355 L
2261 1484 M 2243 1484 L
2261 1614 M 2226 1614 L
2261 1743 M 2243 1743 L
2261 1872 M 2243 1872 L
2261 2002 M 2243 2002 L
2261 2131 M 2243 2131 L
2261 2261 M 2226 2261 L
CS [] 0 setdash M
stroke
grestore
showpage
end
%%EndDocument
 @endspecial 898 2322 a fc(x)14 b fb(=)f fc(v)r(g)r(r)912 2436 y fa(Fig.5)961
2599 y fb(5)p eop
%%Trailer
 end
%%EOF
